SAVME: Efficient Safety Validation for Autonomous Systems Using Meta-Learning

Discovering potential failures of an autonomous system is important prior to deployment. Falsification-based methods are often used to assess the safety of such systems, but the cost of running many accurate simulation can be high. The validation can be accelerated by identifying critical failure scenarios for the system under test and by reducing the simulation runtime. We propose a Bayesian approach that integrates meta-learning strategies with a multi-armed bandit framework. Our method involves learning distributions over scenario parameters that are prone to triggering failures in the system under test, as well as a distribution over fidelity settings that enable fast and accurate simulations. In the spirit of meta-learning, we also assess whether the learned fidelity settings distribution facilitates faster learning of the scenario parameter distributions for new scenarios. We showcase our methodology using a cutting-edge 3D driving simulator, incorporating 16 fidelity settings for an autonomous vehicle stack that includes camera and lidar sensors. We evaluate various scenarios based on an autonomous vehicle pre-crash typology. As a result, our approach achieves a significant speedup, up to 18 times faster compared to traditional methods that solely rely on a high-fidelity simulator.

==> figures/flowchart.tex <==
% \documentclass[crop,tikz]{standalone}
% \usepackage{xcolor}
% \definecolor{cardinal}{HTML}{8C1515}
% \definecolor{paloalto}{HTML}{175E54}
% \usetikzlibrary{positioning}
% \usetikzlibrary{calc}
% \begin{document}
\begin{tikzpicture}
%%%%%%%TRAINING%%%%%%%%%%%
  \node[draw, rounded corners, text width = 7em, align= center,fill=black!15] (highressimtrain) at (0,0) {\includegraphics[width=2.5em]{figures/simulator.png}\\ \footnotesize{High-Fidelity \\ Simulator}};

  \node[draw, rounded corners, below=1em of highressimtrain,text width = 7em, align= center,fill=black!15] (lowressimtrain) {\includegraphics[width=2.5em]{figures/simulator.png}\\ \footnotesize{Learned-Fidelity \\ Simulator}};

  \draw[-stealth, thick] ($(highressimtrain.west)+(-3.5,0.5)$) -- node[pos=0.3,above]{\footnotesize$\theta_{HF}$} ($(highressimtrain.west)+(0,0.5)$);

    %phi\sim p(phi)
  \node[draw, rounded corners, align=center,fill=black!15] (p_phi_train) at ($(highressimtrain.west)+(-2,-4)$){$p\left(\phi\mid s\right)$};
  \node[align=right](scenarios_train) at ($(p_phi_train.center)+(0,1.0)$) {$s_1,\ldots,s_n$};
  \draw[thick] ($(scenarios_train.south west)$) -- ($(scenarios_train.south east)$);
  \draw[thick,-stealth] ($(scenarios_train.south)+(0.3,0)$) -- ($(p_phi_train.north)+(0.3,0)$);
  \node[align=center,left=0em of p_phi_train] (tilde_train) {$\sim$};
  \node[align=center,left=0em of tilde_train] (phi_sampled_train) {$\phi$};

  \draw[-stealth,thick] ($(phi_sampled_train.north)$) |- ($(highressimtrain.west)+(0,-0.5)$);
  \draw[-stealth,thick] ($(phi_sampled_train.north)$) |- ($(lowressimtrain.west)+(0,0.5)$);

    %\theta_LF \sim p(\theta_LF)
  \node[draw, rounded corners, align=center,paloalto,fill=paloalto!20] (p_theta_train) at ($(highressimtrain.center)+(-0.2,-5)$){$p\left(\theta_{LF}\right)$};
  \node[align=center,left=0em of p_theta_train] (tilde_theta_train) {$\sim$};
  \node[align=center,left=0em of tilde_theta_train] (theta_sampled_train) {$\theta_{LF}$};

  \draw[-stealth,thick] ($(theta_sampled_train.north)$) |- ($(lowressimtrain.west)+(0,-0.5)$);

  \node[draw,fill=black!15,circle] (divtrain) at ($(lowressimtrain.east) + (3,0.5)$) {$\frac{t_{LF}}{t_{HF}}$};
  \draw[-stealth,thick] ($(highressimtrain.east) + (0,0.5)$) -| node[pos=0.1,above]{\footnotesize$t_{HF}$} ($(divtrain.north)$);
  \draw[-stealth,thick] ($(lowressimtrain.east) + (0,0.5)$) -- node[pos=0.27,above] {\footnotesize$t_{LF}$} ($(divtrain.west)$);
  \draw[-stealth,thick] ($(divtrain.south)$) |- ($(p_theta_train.east)+(0,-0.15)$);
  \draw[-stealth,thick] ($(highressimtrain.east) + (0,-0.5)$) -- node[pos=0.5,above]{\footnotesize$\mathrm{outcome}_{HF}$} ($(highressimtrain.east) + (2.2,-0.5)$) |- ($(p_theta_train.east)$);
   \draw[-stealth,thick] ($(lowressimtrain.east) + (0,-0.5)$) -- node[pos=0.5,above]{\footnotesize$\mathrm{outcome}_{LF}$} ($(lowressimtrain.east) + (2.05,-0.5)$) |- ($(p_theta_train.east) + (0,0.15)$);
  \node[fill=white,rounded corners,opacity=0.8,text opacity=1] (update_theta) at ($(p_theta_train.east)+ (1.5,0)$) {update counts};

  \draw[-stealth,thick] ($(highressimtrain.east) + (2.2,-0.5)$) |- ($(p_phi_train.east)+(0,-0.1)$);
  \draw[-stealth,thick] ($(lowressimtrain.east) + (2.05,-0.5)$) |- ($(p_phi_train.east)+(0,0.1)$);

  \node[fill=white,rounded corners,opacity=0.8,text opacity=1] (update_phi) at ($(p_phi_train.east)+ (2.15,0)$) {update counts};

  \node[draw,rounded corners, cardinal,very thick, anchor=north west, minimum width=30em, minimum height=21em](learningframe) at (-5.3,1.7) {}; 
  \node[cardinal,anchor=north west](learninglabel) at (-5.2,1.6) {Meta-Training};



    %%%%%%%TESTING%%%%%%%%%%%
  \node[draw, rounded corners, text width = 7em, align= center,fill=black!15] (highressimtest) at (11,-0.85) {\includegraphics[width=2.5em]{figures/simulator.png}\\ \footnotesize{High-Fidelity \\ Simulator}};

  \node[draw, rounded corners, below=1em of highressimtest,text width = 7em, align= center,fill=black!15] (lowressimtest) {\includegraphics[width=2.5em]{figures/simulator.png}\\ \footnotesize{Learned-Fidelity \\ Simulator}};


    %phi\sim p(phi)
  \node[draw, rounded corners, align=center,fill=black!15] (p_phi_test) at ($(highressimtest.west)+(0,1.5)$){$p_{HF}\left(\phi\mid s\right)$};
  \node[align=right](scenarios_test) at ($(p_phi_test.center)+(0,0.8)$) {$s_{n+1},\ldots,s_m$};
  \draw[thick] ($(scenarios_test.south west)$) -- ($(scenarios_test.south east)$);
  \draw[thick,-stealth] ($(scenarios_test.south)+(0.3,0)$) -- ($(p_phi_test.north)+(0.3,0)$);
  \node[align=center,left=0em of p_phi_test] (tilde_test) {$\sim$};
  \node[align=center,left=0em of tilde_test] (phi_sampled_test) {$\phi$};

  \draw[-stealth,thick] ($(phi_sampled_test.south)$) |- ($(highressimtest.west)+(0,0.5)$);
  \draw[-stealth,thick] ($(highressimtest.west)+(-3.2,-0.5)$) -- node[pos=0.2,above]{$\theta_{HF}$}($(highressimtest.west)+(0,-0.5)$);


    %\theta_LF \sim p(\theta_LF)
  \node[draw, rounded corners, align=center,paloalto,fill=paloalto!20] (p_theta_test) at ($(lowressimtest.west)+(-2.6,0.5)$){$p\left(\theta_{LF}\right)$};
  \node[align=center,right=2.5em of p_theta_test] (theta_sampled_test) {$\theta_{LF}$};
  \draw[-stealth,thick] ($(p_theta_test.east)$) -- node[above,pos=0.5]{MAP} ($(theta_sampled_test.west)$);

  \draw[-stealth,thick] ($(theta_sampled_test.east)$) -- ($(lowressimtest.west)+(0,0.5)$);

  \node[draw, rounded corners, align=center,fill=black!15] (p_phi_lf_test) at ($(lowressimtest.west)+(0,-1.5)$){$p_{LF}\left(\phi\mid s\right)$};
  \node[align=right](scenarios_test_lf) at ($(p_phi_lf_test.center)+(0,-0.8)$) {$s_{n+1},\ldots,s_m$};
  \draw[thick] ($(scenarios_test_lf.north west)$) -- ($(scenarios_test_lf.north east)$);
  \draw[thick,-stealth] ($(scenarios_test_lf.north)+(0.5,0)$) -- ($(p_phi_lf_test.south)+(0.5,0)$);
  \node[align=center,left=0em of p_phi_lf_test] (tilde_test_lf) {$\sim$};
  \node[align=center,left=0em of tilde_test_lf] (phi_sampled_lf_test) {$\phi$};

  \draw[-stealth,thick] ($(phi_sampled_lf_test.north)$) |- ($(lowressimtest.west)+(0,-0.5)$);


  \draw[-stealth,thick] ($(highressimtest.east)+(0,0.5)$) -- ($(highressimtest.east)+(1,0.5)$) |- node[above,pos=0.7] {\footnotesize $\mathrm{outcome}_{HF}$}
  ($(p_phi_test.east)$);
  \draw[-stealth,thick] ($(highressimtest.east)+(0,-0.5)$) -- node[above,pos=0.5] {\footnotesize $t_{HF}$}($(highressimtest.east)+(1,-0.5)$);
  \draw[-stealth,thick] ($(lowressimtest.east)+(0,-0.5)$) -- ($(lowressimtest.east)+(1,-0.5)$) |- node[below,pos=0.7] {\footnotesize $\mathrm{outcome}_{LF}$}
  ($(p_phi_lf_test.east)$);
  \draw[-stealth,thick] ($(lowressimtest.east)+(0,0.5)$) -- node[above,pos=0.5] {\footnotesize $t_{LF}$}($(lowressimtest.east)+(1,0.5)$);

  \node[draw,rounded corners, cardinal,very thick, anchor=north west, minimum width=23em, minimum height=21em](testingframe) at (6,1.7) {}; 
  \node[cardinal,anchor=north west](testinglabel) at (6.1,1.6) {Meta-Testing};

  \draw[paloalto!50,thick,-stealth] ($(p_theta_train.south)$) -- ($(p_theta_train.south) + (0,-0.2)$) -| ($(p_theta_test.south)$);
  
\end{tikzpicture}
% \end{document}

==> figures/flowchart2.tex <==
% \documentclass[crop,tikz]{standalone}
% \usepackage{xcolor}
% \definecolor{cardinal}{HTML}{8C1515}
% \definecolor{paloalto}{HTML}{175E54}
% \definecolor{stone}{HTML}{7F7776}
% \definecolor{fog}{HTML}{DAD7CB}
% \usetikzlibrary{positioning}
% \usetikzlibrary{backgrounds}
% \usetikzlibrary{calc}
% \begin{document}
\begin{tikzpicture}
%%%%%%%TRAINING%%%%%%%%%%%
  \node[draw, rounded corners, text width = 7em, align= center,fill=black!15] (highressimtrain) at (0,0) {\includegraphics[width=2.5em]{figures/simulator.pdf}\\ \footnotesize{High-Fidelity \\ Simulator}};

  \node[draw, rounded corners, below=1em of highressimtrain,text width = 7em, align= center,fill=black!15] (lowressimtrain) {\includegraphics[width=2.5em]{figures/simulator.pdf}\\ \footnotesize{Learned-Fidelity \\ Simulator}};

  \draw[-stealth, thick] ($(highressimtrain.west)+(-3.5,0.5)$) -- node[pos=0.3,above]{\footnotesize$\theta_{HF}$} ($(highressimtrain.west)+(0,0.5)$);

    %phi\sim p(phi)
  \node[draw, olive,rounded corners, align=center,fill=olive!15] (p_phi_train) at ($(highressimtrain.west)+(-2,-4)$){$p_\psi(\phi\mid s)$};
  \node[align=right](scenarios_train) at ($(p_phi_train.center)+(0,1.0)$) {$s_1,\ldots,s_n$};
  \draw[thick] ($(scenarios_train.south west)$) -- ($(scenarios_train.south east)$);
  \draw[thick,-stealth] ($(scenarios_train.south)+(0.3,0)$) -- ($(p_phi_train.north)+(0.3,0)$);
  \node[align=center,left=0em of p_phi_train] (tilde_train) {$\sim$};
  \node[align=center,left=0em of tilde_train] (phi_sampled_train) {$\phi$};

  \draw[-stealth,thick] ($(phi_sampled_train.north)$) |- ($(highressimtrain.west)+(0,-0.5)$);
  \draw[-stealth,thick] ($(phi_sampled_train.north)$) |- ($(lowressimtrain.west)+(0,0.5)$);

    %\theta_LF \sim p(\theta_LF)
  \node[draw, rounded corners, align=center,paloalto,fill=paloalto!20] (p_theta_train) at ($(highressimtrain.center)+(-0.2,-5)$){$p_\omega(\theta_{LF})$};
  \node[align=center,left=0em of p_theta_train] (tilde_theta_train) {$\sim$};
  \node[align=center,left=0em of tilde_theta_train] (theta_sampled_train) {$\theta_{LF}$};

  \draw[-stealth,thick] ($(theta_sampled_train.north)$) |- ($(lowressimtrain.west)+(0,-0.5)$);

    \node[circle,minimum size=1mm,inner sep= 1.5pt, fill=black] (outcome_join_train) at ($(lowressimtrain.east)+(2.2,-0.5)$) {};
  \node[draw,fill=black!15,circle] (divtrain) at ($(lowressimtrain.east) + (3.1,0.5)$) {\footnotesize $\dfrac{t_\mathrm{LF}}{t_\mathrm{HF}}$};
  \draw[-stealth,thick] ($(highressimtrain.east) + (0,0.5)$) -| node[pos=0.1,above]{\footnotesize$t_\mathrm{HF}$} ($(divtrain.north)$);
  \draw[-stealth,thick] ($(lowressimtrain.east) + (0,0.5)$) -- node[pos=0.27,above] {\footnotesize$t_\mathrm{LF}$} ($(divtrain.west)$);
  \draw[-stealth,thick] ($(divtrain.south)$) |- ($(p_theta_train.east)+(0,-0.10)$);
  \draw[-stealth,thick] ($(highressimtrain.east) + (0,-0.5)$) -| node[pos=0.15,above]{\footnotesize$o_\mathrm{HF}$} (outcome_join_train.north);
   \draw[-stealth,thick] ($(lowressimtrain.east) + (0,-0.5)$) -- node[pos=0.3,above]{\footnotesize$o_\mathrm{LF}$} (outcome_join_train.west);

   \draw[-stealth,thick] (outcome_join_train.south) |- (p_phi_train.east);
   \draw[-stealth,thick] (outcome_join_train.south) |- node[left,pos=0.04]{\footnotesize $o$}($(p_theta_train.east)+(0,0.1)$);
   
  \node[fill=white,rounded corners,opacity=0.8,text opacity=1] (update_theta) at ($(p_theta_train.east)+ (1.5,0)$) {update counts};


  \node[fill=white,rounded corners,opacity=0.8,text opacity=1] (update_phi) at ($(p_phi_train.east)+ (2.15,0)$) {update counts};

  \node[] (uniform_prior_train) at ($(p_theta_train.south)+(-1.6,-0.3)$)  {$\mathcal{U}$};
  \draw[thick,-stealth] ($(uniform_prior_train.east)$) -| ($(p_theta_train.south)+(-0.2,0)$);

  \node[] (uniform_prior_phi_train) at ($(p_phi_train.south)+(-1.45,-0.3)$)  {$\mathcal{U}$};
  \draw[thick,-stealth] ($(uniform_prior_phi_train.east)$) -| ($(p_phi_train.south)+(-0.2,0)$);

  \node[draw,rounded corners, cardinal,very thick, anchor=north west, minimum width=30em, minimum height=21.4em](learningframe) at (-5.3,1.7) {}; 
  \node[cardinal,anchor=north west](learninglabel) at (-5.2,1.66) {\textbf{Meta-Training}};

  %%%%%%%%%%%%%%TESTING%%%%%%%%%%%%%%%%%
  %%%%%%WITH PRIOR%%%%%%%%%%%%%%%%%
   \node[draw, rounded corners, text width = 7em, align= center,fill=black!15] (highressimtest_prior) at (11,0) {\includegraphics[width=2.5em]{figures/simulator.pdf}\\ \footnotesize{High-Fidelity \\ Simulator}};

  \node[draw, rounded corners, below=1em of highressimtest_prior,text width = 7em, align= center,fill=black!15] (lowressimtest_prior) {\includegraphics[width=2.5em]{figures/simulator.pdf}\\ \footnotesize{Learned-Fidelity \\ Simulator}};

  \draw[-stealth, thick] ($(highressimtest_prior.west)+(-3.5,0.5)$) -- node[pos=0.3,above]{\footnotesize$\theta_{HF}$} ($(highressimtest_prior.west)+(0,0.5)$);

    %phi\sim p(phi)
  \node[draw, rounded corners, align=center,fill=black!15] (p_phi_test_prior) at ($(highressimtest_prior.west)+(-2,-4)$){$p_\psi(\phi\mid s)$};
  \node[align=right](scenarios_test_prior) at ($(p_phi_test_prior.center)+(0,1.0)$) {$s_{n+1},\ldots,s_m$};
  \draw[thick] ($(scenarios_test_prior.south west)$) -- ($(scenarios_test_prior.south east)$);
  \draw[thick,-stealth] ($(scenarios_test_prior.south)+(0.3,0)$) -- ($(p_phi_test_prior.north)+(0.3,0)$);
  \node[align=center,left=0em of p_phi_test_prior] (tilde_test_prior) {$\sim$};
  \node[align=center,left=0em of tilde_test_prior] (phi_sampled_test_prior) {$\phi$};

  \draw[-stealth,thick] ($(phi_sampled_test_prior.north)$) |- ($(highressimtest_prior.west)+(0,-0.5)$);
  \draw[-stealth,thick] ($(phi_sampled_test_prior.north)$) |- ($(lowressimtest_prior.west)+(0,0.5)$);

    %\theta_LF \sim p(\theta_LF)
  \node[draw, rounded corners, align=center,paloalto,fill=paloalto!20] (p_theta_test_prior) at ($(highressimtest_prior.center)+(-0.2,-5)$){$p_\omega(\theta_{LF})$};
  \node[align=center,left=0em of p_theta_test_prior] (tilde_theta_test_prior) {$\sim$};
  \node[align=center,left=0em of tilde_theta_test_prior] (theta_sampled_test_prior) {$\theta_{LF}$};

  \draw[-stealth,thick] ($(theta_sampled_test_prior.north)$) |- ($(lowressimtest_prior.west)+(0,-0.5)$);

  \node[draw,fill=black!15,circle] (divtest_prior) at ($(lowressimtest_prior.east) + (3.1,0.5)$) {\footnotesize $\dfrac{t_\mathrm{LF}}{t_\mathrm{HF}}$};
  \node[circle,minimum size=1mm,inner sep= 1.5pt, fill=black] (outcome_join_test_prior) at ($(lowressimtest_prior.east)+(2.2,-0.5)$) {};
  \draw[-stealth,thick] ($(highressimtest_prior.east) + (0,0.5)$) -| node[pos=0.1,above]{\footnotesize$t_\mathrm{HF}$} ($(divtest_prior.north)$);
  \draw[-stealth,thick] ($(lowressimtest_prior.east) + (0,0.5)$) -- node[pos=0.27,above] {\footnotesize$t_\mathrm{LF}$} ($(divtest_prior.west)$);
  \draw[-stealth,thick] ($(divtest_prior.south)$) |- ($(p_theta_test_prior.east)+(0,-0.1)$);
  \draw[-stealth,thick] ($(highressimtest_prior.east) + (0,-0.5)$) -| node[pos=0.15,above]{\footnotesize$o_\mathrm{HF}$} (outcome_join_test_prior.north);
   \draw[-stealth,thick] ($(lowressimtest_prior.east) + (0,-0.5)$) -- node[pos=0.3,above]{\footnotesize$o_\mathrm{LF}$} (outcome_join_test_prior.west);

     \draw[-stealth,thick] (outcome_join_test_prior.south) |- (p_phi_test_prior.east);
   \draw[-stealth,thick] (outcome_join_test_prior.south) |- node[left,pos=0.04]{\footnotesize $o$}($(p_theta_test_prior.east)+(0,0.1)$);
   
  \node[fill=paloalto!10,rounded corners,opacity=0.8,text opacity=1] (update_theta) at ($(p_theta_test_prior.east)+ (1.5,0)$) {update counts};


  \node[fill=paloalto!10,rounded corners,opacity=0.8,text opacity=1] (update_phi) at ($(p_phi_test_prior.east)+ (2.15,0)$) {update counts};

    
  \node[] (uniform_prior_phi_test_prior) at ($(p_phi_test_prior.south)+(-1.45,-0.3)$)  {$\mathcal{U}$};
  \draw[thick,-stealth] ($(uniform_prior_phi_test_prior.east)$) -| ($(p_phi_test_prior.south)+(0,0)$);


  %%%%%%%%%NO PRIOR%%%%%%%%%%%%%%%%%%%%%%
  \node[draw, rounded corners, text width = 7em, align= center,fill=black!15] (highressimtest_n_prior) at (11,-7.2) {\includegraphics[width=2.5em]{figures/simulator.pdf}\\ \footnotesize{High-Fidelity \\ Simulator}};

  \node[draw, rounded corners, below=1em of highressimtest_n_prior,text width = 7em, align= center,fill=black!15] (lowressimtest_n_prior) {\includegraphics[width=2.5em]{figures/simulator.pdf}\\ \footnotesize{Learned-Fidelity \\ Simulator}};

  \draw[-stealth, thick] ($(highressimtest_n_prior.west)+(-3.5,0.5)$) -- node[pos=0.3,above]{\footnotesize$\theta_{HF}$} ($(highressimtest_n_prior.west)+(0,0.5)$);

    %phi\sim p(phi)
  \node[draw, rounded corners, align=center,fill=black!15] (p_phi_test_n_prior) at ($(highressimtest_n_prior.west)+(-2,-4)$){$p_\psi(\phi\mid s)$};
  \node[align=right](scenarios_test_n_prior) at ($(p_phi_test_n_prior.center)+(0,1.0)$) {$s_{n+1},\ldots,s_m$};
  \draw[thick] ($(scenarios_test_n_prior.south west)$) -- ($(scenarios_test_n_prior.south east)$);
  \draw[thick,-stealth] ($(scenarios_test_n_prior.south)+(0.3,0)$) -- ($(p_phi_test_n_prior.north)+(0.3,0)$);
  \node[align=center,left=0em of p_phi_test_n_prior] (tilde_test_n_prior) {$\sim$};
  \node[align=center,left=0em of tilde_test_n_prior] (phi_sampled_test_n_prior) {$\phi$};

  \draw[-stealth,thick] ($(phi_sampled_test_n_prior.north)$) |- ($(highressimtest_n_prior.west)+(0,-0.5)$);
  \draw[-stealth,thick] ($(phi_sampled_test_n_prior.north)$) |- ($(lowressimtest_n_prior.west)+(0,0.5)$);

    %\theta_LF \sim p(\theta_LF)
  \node[draw, rounded corners, align=center,fill=black!15] (p_theta_test_n_prior) at ($(highressimtest_n_prior.center)+(-0.2,-5)$){$p_\omega(\theta_{LF})$};
  \node[align=center,left=0em of p_theta_test_n_prior] (tilde_theta_test_n_prior) {$\sim$};
  \node[align=center,left=0em of tilde_theta_test_n_prior] (theta_sampled_test_n_prior) {$\theta_{LF}$};

  \draw[-stealth,thick] ($(theta_sampled_test_n_prior.north)$) |- ($(lowressimtest_n_prior.west)+(0,-0.5)$);

  \node[draw,fill=black!15,circle] (divtest_n_prior) at ($(lowressimtest_n_prior.east) + (3.1,0.5)$) {\footnotesize$\dfrac{t_\mathrm{LF}}{t_\mathrm{HF}}$};
    \node[circle,minimum size=1mm,inner sep= 1.5pt, fill=black] (outcome_join_test_n_prior) at ($(lowressimtest_n_prior.east)+(2.2,-0.5)$) {};
  \draw[-stealth,thick] ($(highressimtest_n_prior.east) + (0,0.5)$) -| node[pos=0.1,above]{\footnotesize$t_\mathrm{HF}$} ($(divtest_n_prior.north)$);
  \draw[-stealth,thick] ($(lowressimtest_n_prior.east) + (0,0.5)$) -- node[pos=0.27,above] {\footnotesize$t_\mathrm{LF}$} ($(divtest_n_prior.west)$);
  \draw[-stealth,thick] ($(divtest_n_prior.south)$) |- ($(p_theta_test_n_prior.east)+(0,-0.1)$);
  \draw[-stealth,thick] ($(highressimtest_n_prior.east) + (0,-0.5)$) -| node[pos=0.15,above]{\footnotesize$o_\mathrm{HF}$} (outcome_join_test_n_prior.north);
   \draw[-stealth,thick] ($(lowressimtest_n_prior.east) + (0,-0.5)$) -- node[pos=0.3,above]{\footnotesize$o_\mathrm{LF}$} (outcome_join_test_n_prior.west);

        \draw[-stealth,thick] (outcome_join_test_n_prior.south) |- (p_phi_test_n_prior.east);
   \draw[-stealth,thick] (outcome_join_test_n_prior.south) |- node[left,pos=0.04]{\footnotesize $o$}($(p_theta_test_n_prior.east)+(0,0.1)$);
   
  \node[fill=fog!40,rounded corners,opacity=0.8,text opacity=1] (update_theta) at ($(p_theta_test_n_prior.east)+ (1.5,0)$) {update counts};

  \node[fill=fog!40,rounded corners,opacity=0.8,text opacity=1] (update_phi) at ($(p_phi_test_n_prior.east)+ (2.15,0)$) {update counts};


  \draw[thick, -stealth,paloalto] ($(p_theta_train.south)+(0.2,0)$) -- ($(p_theta_train.south)+ (0.2,-0.3)$) -| ($(p_theta_test_prior.south)$);

  \node[] (uniform_prior_test_n_prior) at ($(p_theta_test_n_prior.south)+(-1.6,-0.3)$)  {$\mathcal{U}$};
  \draw[thick,-stealth] ($(uniform_prior_test_n_prior.east)$) -| ($(p_theta_test_n_prior.south)+(-0.2,0)$);

  \node[] (uniform_prior_phi_test_n_prior) at ($(p_phi_test_n_prior.south)+(-1.45,-0.3)$)  {$\mathcal{U}$};
  \draw[thick,-stealth] ($(uniform_prior_phi_test_n_prior.east)$) -| ($(p_phi_test_n_prior.south)+(0,0)$);

  \node[draw,rounded corners, cardinal,very thick, anchor=north west, minimum width=33em, minimum height=43em](testingframe) at (5.5,1.7) {}; 
  \node[cardinal,anchor=north west](testinglabel) at (5.6,1.65) {\textbf{Meta-Testing}};

  \begin{scope}[on background layer]
    \node[rounded corners, anchor=north west, minimum width=31.5em, minimum height=20.0em,fill=paloalto!10](priorframe) at (5.8,1.2) {}; 
    \node[paloalto,anchor=north west,rotate=-90](priorlabel) at (16.7,1.1) {\small Using Prior for $p_\omega(\theta_{LF})$ from Meta-Training};

    \node[rounded corners, anchor=north west, minimum width=31.5em, minimum height=20.0em,fill=fog!40](npriorframe) at (5.8,-6.1) {}; 
    \node[stone,anchor=north west,rotate=-90](npriorlabel) at (16.7,-6.2) {\small Uniform Prior Over $p_\omega(\theta_{LF})$};
  \end{scope}

  %%%%%%%%%%%%META EVALUATION%%%%%%%%%%%%%%
\node[draw, rounded corners, text width = 7em, align= center,fill=black!15] (highressimeval) at (-2,-10.5) {\includegraphics[width=2.5em]{figures/simulator.pdf}\\ \footnotesize{High-Fidelity \\ Simulator}};

  \node[draw, rounded corners,text width = 7em, align= center,fill=black!15] (lowressimeval) at (2,-10.5) {\includegraphics[width=2.5em]{figures/simulator.pdf}\\ \footnotesize{Learned-Fidelity \\ Simulator}};

%phi
  \node[draw, rounded corners, align=center,fill=black!15] (p_phi_eval) at ($(highressimeval.north)+(0.3,1.7)$){$p_\psi(\phi\mid s)$};
  \node[](sim_phi_eval) at ($(highressimeval.north)+(0.5,0.6)$) {$\sim$};
  \draw[thick,-stealth] ($(p_phi_eval.south)+(0.2,0)$) -- (sim_phi_eval);
  \draw[thick,-stealth] (sim_phi_eval) -- node[right,pos=0.3]{$\phi$} ($(highressimeval.north)+(0.5,0)$);
  \node[align=right](scenarios_eval) at ($(p_phi_eval.center)+(0,1.0)$) {$s_1,\ldots,s_n$};
  \draw[thick] ($(scenarios_eval.south west)$) -- ($(scenarios_eval.south east)$);
  \draw[thick,-stealth] ($(scenarios_eval.south)+(0.3,0)$) -- ($(p_phi_eval.north)+(0.3,0)$);

  %the_HF
  \draw[thick,-stealth] ($(highressimeval.north)+(-1.5,2)$) |- node[left,pos=0.1]{$\theta_{HF}$}( $(highressimeval.north)+(-0.5,0.5)$) -- ($(highressimeval.north)+(-0.5,0)$);

  %uniform
\node[] (uniform_prior_phi_eval) at ($(p_phi_eval.south)+(-1.3,-0.3)$)  {$\mathcal{U}$};
  \draw[thick,-stealth] ($(uniform_prior_phi_eval.east)$) -| ($(p_phi_eval.south)+(-0.2,0)$);

  %sim_phi
  \node[](sim_phi_lf_eval) at ($(lowressimeval.north)+(-0.5,0.6)$){$\sim$};
  \draw[thick,-stealth] (sim_phi_lf_eval) -- node[right,pos=0.3]{$\phi$} ($(lowressimeval.north)+(-0.5,0)$);
  
  \node[draw, olive, rounded corners, align=center,fill=olive!15] (p_phi_lf_eval) at ($(lowressimeval.north)+(-0.8,1.7)$){$p_\psi(\phi\mid s)$};
  \node[draw,rounded corners, cardinal,very thick, anchor=north west, minimum width=30em, minimum height=20.8em](testingframe) at (-5.3,-6.1) {}; 
    \node[cardinal,anchor=north west](testinglabel) at (-5.2,-6.2) {\textbf{Evaluation}};
    \draw[thick,-stealth] ($(p_phi_lf_eval.south)+(0.3,0)$) -- (sim_phi_lf_eval.north);

    \draw[thick,-stealth,olive] ($(p_phi_train.south)+(0.3,0)$) -- ($(p_phi_train.south)+(0.3,-2.1)$) -| ($(p_phi_lf_eval.north)+(0.3,0)$);

%MAP
\node[align=center] (MAP_eval) at ($(lowressimeval.north)+(0.6,1.7)$){MAP};
\draw[thick,-stealth] ($(MAP_eval.south)+(-0.1,0)$) -- node[pos=0.7,right]{$\theta_{LF}^\star$} ($(lowressimeval.north)+(0.5,0)$);
\draw[thick,stealth-,paloalto] ($(MAP_eval.north)+(-0.1,0)$) -- ($(MAP_eval.north)+(-0.1,2.2)$);

%time outputs
\node[draw,fill=black!15,circle] (diveval) at ($(lowressimeval) + (-2,-2)$) {\footnotesize $\dfrac{t_\mathrm{LF}}{t_\mathrm{HF}}$};
\draw[thick,-stealth] ($(highressimeval.south)+(0.5,0)$) |- node[pos=0.12,left]{\small $t_\mathrm{HF}$} (diveval);
\draw[thick,-stealth] ($(lowressimeval.south)+(-0.5,0)$) |- node[pos=0.12,left]{\small $t_\mathrm{LF}$}  (diveval);

\draw[thick,-stealth] ($(highressimeval.south)+(-0.5,0)$) -- node[ pos=0.18,left]{\small $o_\mathrm{HF}$}  +(0,-1.8) ;
\draw[thick,-stealth] ($(lowressimeval.south)+(0.5,0)$) -- node[ pos=0.18,left]{\small $o_\mathrm{LF}$}  +(0,-1.8) ;
  
\end{tikzpicture}
% \end{document}

==> figures/highway.tex <==
\begin{tikzpicture}
         \pgfmathsetmacro{\westboundary}{0}
         \pgfmathsetmacro{\eastboundary}{10}

         %define the pavement
         \path[fill=black!30] (\westboundary,1) -- (\eastboundary,1) -- (\eastboundary,-1) -- (\westboundary,-1) -- cycle;

         %street boundaries
         \draw[color=trafficyellow,very thick] (\westboundary,0.9) -- (\eastboundary,0.9);
         \draw[color=white,very thick] (\westboundary,-0.9) -- (\eastboundary,-0.9);

         %lane separation
         \draw[color=white, very thick, dash pattern=on 10pt off 10pt ] (\westboundary,0) -- (\eastboundary,0);

         %ego
         \draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (1.3,-0.5) -- (8,-0.5);
         \node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm] (ego) at (1.3,-0.5) {};

         %intruder
         \draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (2.5,0.5) -- (4,0.5) to[out=0,in=180] (9,-0.5) -- (\eastboundary,-0.5);  % arc (90:70:3) arc (250:270:3) ;
         \node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm,rotate=0] at (2.5,0.5) {}; 
         

         
     \end{tikzpicture}
    

==> figures/intersection.tex <==
\begin{tikzpicture}

      %Set the boundaries
      \pgfmathsetmacro{\northboundary}{4}
      \pgfmathsetmacro{\westboundary}{0}
      \pgfmathsetmacro{\eastboundary}{10}
      \pgfmathsetmacro{\southboundary}{-6}
      
      %define the actual street
    \path[fill=black!30] (\westboundary,0) -- (3,0) arc (-90:0:1) -- (4,1) -- (4,\northboundary) -- (6,\northboundary) -- (6,1) arc (180:270:1) -- (\eastboundary,0) -- (\eastboundary,-2) -- (7,-2) arc (90:180:1) -- (6,\southboundary) -- (4,\southboundary) -- (4,-3) arc (0:90:1) -- (\westboundary,-2) -- cycle;

    %outer street markings
    \draw[color=white,very thick] (\westboundary,-0.1) -- (3,-0.1) arc (-90:0:1.1) -- (4.1,\northboundary);
    \draw[color=white,very thick] (5.9,\northboundary) -- (5.9,1) arc (180:270:1.1) -- (\eastboundary,-0.1);
    \draw[color=white,very thick] (\eastboundary,-1.9) -- (7,-1.9) arc (90:180:1.1) -- (5.9,\southboundary);
    \draw[color=white,very thick] (4.1,\southboundary) -- (4.1,-3) arc (0:90:1.1) -- (\westboundary,-1.9);

    %street markings
    \draw[color=trafficyellow, very thick] (\westboundary,-0.95) -- (3,-0.95);
    \draw[color=trafficyellow, very thick] (\westboundary,-1.05) -- (3,-1.05);

    \draw[color=trafficyellow, very thick] (\eastboundary,-0.95) -- (7,-0.95);
    \draw[color=trafficyellow, very thick] (\eastboundary,-1.05) -- (7,-1.05);

    \draw[color=trafficyellow, very thick] (4.95,\northboundary) -- (4.95,1);
    \draw[color=trafficyellow, very thick] (5.05,\northboundary) -- (5.05,1);

    \draw[color=trafficyellow, very thick] (4.95,\southboundary) -- (4.95,-3);
    \draw[color=trafficyellow, very thick] (5.05,\southboundary) -- (5.05,-3);

    %ego vehicle
    \draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (2,-1.5) -- (3,-1.5) arc (-90:0:2.5) -- (5.5,\northboundary);
    \node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm] (ego) at (2,-1.5) {};
    

    %intruder vehicle
    \draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (4.5,2.5) -- (4.5,\southboundary);
    \node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm,rotate=-90] at (4.5,2.5) {}; 

  
  \end{tikzpicture}

==> figures/meta_training_breakeven.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mschlichting/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mschlichting/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mschlichting/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.633329in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.633329in}{0.564143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821151in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.821151in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821151in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821151in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703340in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{1.703340in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703340in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703340in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585530in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.585530in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585530in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585530in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467719in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{3.467719in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467719in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467719in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349908in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.349908in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349908in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.349908in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741664in,y=0.276953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont meta-training time [min]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.690773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633329in}{0.690773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466662in, y=0.638012in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{1.181587in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.181587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633329in}{1.181587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397217in, y=1.128825in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{1.672400in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.672400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633329in}{1.672400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327773in, y=1.619638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{2.163213in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.163213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633329in}{2.163213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327773in, y=2.110452in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{2.654027in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.654027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633329in}{2.654027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327773in, y=2.601265in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{3.144840in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.144840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633329in}{3.144840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327773in, y=3.092078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272217in,y=1.957072in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \# found failures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.000000,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829346in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{0.956849in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{0.961849in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{1.084322in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{1.119135in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{1.123281in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{1.222817in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.252722in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.259924in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.263118in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.271337in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.302493in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.331986in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.337083in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.359295in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.370573in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.380839in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.385217in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.490462in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.500017in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.507977in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.515943in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.529933in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{1.538501in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.566344in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.582446in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.591230in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.595135in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.604778in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.618819in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.663925in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.671395in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.679421in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.688192in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.700153in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.711329in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.715542in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.723024in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.727286in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.773807in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.783298in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{1.786589in}{0.975445in}}%
\pgfpathlineto{\pgfqpoint{1.795578in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.818206in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{1.855915in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{1.863996in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.910477in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.915050in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.922592in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.934020in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.948170in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.999327in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{2.007674in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{2.102744in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{2.110873in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.145035in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.152370in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{2.162812in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{2.176337in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{2.181797in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{2.190319in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.198080in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.201768in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.212981in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.217412in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.229103in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{2.234012in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{2.242679in}{1.181587in}}%
\pgfpathlineto{\pgfqpoint{2.257224in}{1.181587in}}%
\pgfpathlineto{\pgfqpoint{2.268873in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.297715in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.306183in}{1.201219in}}%
\pgfpathlineto{\pgfqpoint{2.335925in}{1.201219in}}%
\pgfpathlineto{\pgfqpoint{2.343817in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.346907in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.357363in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{2.382067in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{2.385749in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{2.428739in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.495477in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.503465in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.507243in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.518663in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{2.522630in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.553532in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.558121in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.561558in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.572221in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.582934in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.593176in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.597870in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.601589in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.614842in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.621886in}{1.338647in}}%
\pgfpathlineto{\pgfqpoint{2.626947in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.652102in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.658361in}{1.358279in}}%
\pgfpathlineto{\pgfqpoint{2.683925in}{1.358279in}}%
\pgfpathlineto{\pgfqpoint{2.692745in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.720377in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.726242in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{2.739568in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{2.752405in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{2.768637in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{2.798248in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{2.806409in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{2.815290in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{2.835059in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{2.853026in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{2.859559in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{2.869716in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{2.875069in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{2.883195in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{2.888046in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{2.900600in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{2.906342in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{2.914640in}{1.515340in}}%
\pgfpathlineto{\pgfqpoint{2.919406in}{1.525156in}}%
\pgfpathlineto{\pgfqpoint{2.923429in}{1.525156in}}%
\pgfpathlineto{\pgfqpoint{2.927847in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{2.963138in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{2.967913in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{1.554605in}}%
\pgfpathlineto{\pgfqpoint{2.978761in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.987895in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.999127in}{1.574237in}}%
\pgfpathlineto{\pgfqpoint{3.020881in}{1.574237in}}%
\pgfpathlineto{\pgfqpoint{3.030022in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{3.049077in}{1.613502in}}%
\pgfpathlineto{\pgfqpoint{3.054448in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{3.061663in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{3.072672in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{3.077287in}{1.642951in}}%
\pgfpathlineto{\pgfqpoint{3.098538in}{1.642951in}}%
\pgfpathlineto{\pgfqpoint{3.102769in}{1.652767in}}%
\pgfpathlineto{\pgfqpoint{3.133977in}{1.652767in}}%
\pgfpathlineto{\pgfqpoint{3.138044in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{3.141786in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{3.149982in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{3.160781in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{3.189279in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{3.193768in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{3.204140in}{1.711665in}}%
\pgfpathlineto{\pgfqpoint{3.212324in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{3.216315in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{3.221076in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{3.238494in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{3.243309in}{1.741114in}}%
\pgfpathlineto{\pgfqpoint{3.247580in}{1.741114in}}%
\pgfpathlineto{\pgfqpoint{3.258758in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{3.284048in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{3.296899in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{3.305196in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{3.315446in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{3.325098in}{1.790195in}}%
\pgfpathlineto{\pgfqpoint{3.329386in}{1.790195in}}%
\pgfpathlineto{\pgfqpoint{3.344166in}{1.819644in}}%
\pgfpathlineto{\pgfqpoint{3.348535in}{1.819644in}}%
\pgfpathlineto{\pgfqpoint{3.354268in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{3.368622in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{3.372847in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{3.408881in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{3.417629in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{3.427094in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{3.435117in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{3.438160in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{3.443573in}{1.878542in}}%
\pgfpathlineto{\pgfqpoint{3.453168in}{1.878542in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.888358in}}%
\pgfpathlineto{\pgfqpoint{3.465741in}{1.898174in}}%
\pgfpathlineto{\pgfqpoint{3.469288in}{1.907990in}}%
\pgfpathlineto{\pgfqpoint{3.472577in}{1.907990in}}%
\pgfpathlineto{\pgfqpoint{3.477900in}{1.917807in}}%
\pgfpathlineto{\pgfqpoint{3.508967in}{1.917807in}}%
\pgfpathlineto{\pgfqpoint{3.513271in}{1.927623in}}%
\pgfpathlineto{\pgfqpoint{3.526803in}{1.927623in}}%
\pgfpathlineto{\pgfqpoint{3.532250in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{3.545764in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{3.550179in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{3.554328in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{3.563773in}{1.966888in}}%
\pgfpathlineto{\pgfqpoint{3.600253in}{1.966888in}}%
\pgfpathlineto{\pgfqpoint{3.605076in}{1.976704in}}%
\pgfpathlineto{\pgfqpoint{3.621894in}{1.976704in}}%
\pgfpathlineto{\pgfqpoint{3.625797in}{1.986520in}}%
\pgfpathlineto{\pgfqpoint{3.655144in}{1.986520in}}%
\pgfpathlineto{\pgfqpoint{3.680027in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{3.692617in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{3.700758in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{3.711718in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{3.716038in}{2.035602in}}%
\pgfpathlineto{\pgfqpoint{3.720057in}{2.035602in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{2.045418in}}%
\pgfpathlineto{\pgfqpoint{3.745054in}{2.045418in}}%
\pgfpathlineto{\pgfqpoint{3.749634in}{2.055234in}}%
\pgfpathlineto{\pgfqpoint{3.808503in}{2.055234in}}%
\pgfpathlineto{\pgfqpoint{3.812670in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{3.844418in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{3.850908in}{2.084683in}}%
\pgfpathlineto{\pgfqpoint{3.855043in}{2.084683in}}%
\pgfpathlineto{\pgfqpoint{3.859460in}{2.094499in}}%
\pgfpathlineto{\pgfqpoint{3.868091in}{2.094499in}}%
\pgfpathlineto{\pgfqpoint{3.874400in}{2.104316in}}%
\pgfpathlineto{\pgfqpoint{3.901162in}{2.104316in}}%
\pgfpathlineto{\pgfqpoint{3.907943in}{2.114132in}}%
\pgfpathlineto{\pgfqpoint{3.921685in}{2.114132in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{2.123948in}}%
\pgfpathlineto{\pgfqpoint{3.941371in}{2.123948in}}%
\pgfpathlineto{\pgfqpoint{3.948788in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{3.953433in}{2.143581in}}%
\pgfpathlineto{\pgfqpoint{3.966238in}{2.143581in}}%
\pgfpathlineto{\pgfqpoint{3.970762in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{3.978185in}{2.163213in}}%
\pgfpathlineto{\pgfqpoint{3.989763in}{2.173030in}}%
\pgfpathlineto{\pgfqpoint{4.010934in}{2.173030in}}%
\pgfpathlineto{\pgfqpoint{4.015513in}{2.182846in}}%
\pgfpathlineto{\pgfqpoint{4.022969in}{2.182846in}}%
\pgfpathlineto{\pgfqpoint{4.027400in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{4.036817in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{4.040241in}{2.202478in}}%
\pgfpathlineto{\pgfqpoint{4.069726in}{2.202478in}}%
\pgfpathlineto{\pgfqpoint{4.074694in}{2.212295in}}%
\pgfpathlineto{\pgfqpoint{4.078146in}{2.222111in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{2.231927in}}%
\pgfpathlineto{\pgfqpoint{4.102267in}{2.231927in}}%
\pgfpathlineto{\pgfqpoint{4.106020in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{4.114984in}{2.251560in}}%
\pgfpathlineto{\pgfqpoint{4.123555in}{2.271192in}}%
\pgfpathlineto{\pgfqpoint{4.133208in}{2.271192in}}%
\pgfpathlineto{\pgfqpoint{4.142275in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{4.149243in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{4.153928in}{2.300641in}}%
\pgfpathlineto{\pgfqpoint{4.164298in}{2.310457in}}%
\pgfpathlineto{\pgfqpoint{4.192803in}{2.310457in}}%
\pgfpathlineto{\pgfqpoint{4.197625in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{4.200717in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{4.230913in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{4.234049in}{2.339906in}}%
\pgfpathlineto{\pgfqpoint{4.244341in}{2.339906in}}%
\pgfpathlineto{\pgfqpoint{4.252039in}{2.349722in}}%
\pgfpathlineto{\pgfqpoint{4.257352in}{2.359539in}}%
\pgfpathlineto{\pgfqpoint{4.274907in}{2.359539in}}%
\pgfpathlineto{\pgfqpoint{4.274907in}{2.359539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.556863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825846in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{0.929788in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{0.935327in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.939448in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.944169in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.963551in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.966543in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{0.971674in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.075933in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.107733in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.113666in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.186869in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.191383in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.208226in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.240521in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.245717in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.257283in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.262489in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.304407in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.309772in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.406169in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.412744in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.441110in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.449299in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{1.466967in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.475878in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{1.482509in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{1.490904in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.508090in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.512817in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.526273in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.531678in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.562224in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.568850in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.584973in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.595309in}{0.896915in}}%
\pgfpathlineto{\pgfqpoint{1.606813in}{0.896915in}}%
\pgfpathlineto{\pgfqpoint{1.612159in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.620380in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.629981in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.634556in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.683518in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.723098in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{1.816716in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{1.825875in}{0.975445in}}%
\pgfpathlineto{\pgfqpoint{1.855802in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.895684in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.903929in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.913847in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.923768in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.947635in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.955601in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.981417in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.987253in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{1.995393in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{2.006667in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.011309in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{2.018640in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{2.023568in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{2.031733in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{2.039651in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{2.044990in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{2.049251in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{2.053946in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{2.064353in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.072931in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.079198in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.083700in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.086416in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.094929in}{1.181587in}}%
\pgfpathlineto{\pgfqpoint{2.109564in}{1.181587in}}%
\pgfpathlineto{\pgfqpoint{2.120783in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.130172in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.140237in}{1.201219in}}%
\pgfpathlineto{\pgfqpoint{2.144894in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.147939in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.154124in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{2.158391in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{2.162832in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{2.172973in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{2.176911in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.184635in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.188393in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.192946in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{2.208864in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.213015in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.222589in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.242314in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.246608in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.254476in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{2.265368in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{2.271698in}{1.338647in}}%
\pgfpathlineto{\pgfqpoint{2.275427in}{1.338647in}}%
\pgfpathlineto{\pgfqpoint{2.284277in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.291893in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.312582in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{2.324925in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{2.331415in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.347575in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.364052in}{1.426993in}}%
\pgfpathlineto{\pgfqpoint{2.373610in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{2.383369in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{2.389914in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{2.410990in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{2.419693in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{2.428004in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{2.457357in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{2.463742in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{2.473280in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{2.482161in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{2.495417in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{2.504548in}{1.525156in}}%
\pgfpathlineto{\pgfqpoint{2.514293in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{2.525092in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{2.535171in}{1.554605in}}%
\pgfpathlineto{\pgfqpoint{2.541977in}{1.554605in}}%
\pgfpathlineto{\pgfqpoint{2.544763in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.553293in}{1.574237in}}%
\pgfpathlineto{\pgfqpoint{2.567438in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{2.573588in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{2.578753in}{1.603686in}}%
\pgfpathlineto{\pgfqpoint{2.587585in}{1.613502in}}%
\pgfpathlineto{\pgfqpoint{2.591137in}{1.613502in}}%
\pgfpathlineto{\pgfqpoint{2.599063in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{2.619078in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{2.627746in}{1.642951in}}%
\pgfpathlineto{\pgfqpoint{2.631706in}{1.642951in}}%
\pgfpathlineto{\pgfqpoint{2.640135in}{1.652767in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{2.652000in}{1.672400in}}%
\pgfpathlineto{\pgfqpoint{2.661875in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{2.677213in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{2.683848in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{2.687575in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{2.695983in}{1.711665in}}%
\pgfpathlineto{\pgfqpoint{2.700779in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{2.705086in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{2.709771in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{2.716900in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{2.720888in}{1.741114in}}%
\pgfpathlineto{\pgfqpoint{2.734041in}{1.741114in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{2.748055in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{2.756081in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{2.763407in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{2.767644in}{1.780379in}}%
\pgfpathlineto{\pgfqpoint{2.773972in}{1.780379in}}%
\pgfpathlineto{\pgfqpoint{2.780777in}{1.800011in}}%
\pgfpathlineto{\pgfqpoint{2.807949in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{2.824510in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{2.827261in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{2.831442in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{2.843920in}{1.888358in}}%
\pgfpathlineto{\pgfqpoint{2.848019in}{1.898174in}}%
\pgfpathlineto{\pgfqpoint{2.855696in}{1.898174in}}%
\pgfpathlineto{\pgfqpoint{2.859467in}{1.907990in}}%
\pgfpathlineto{\pgfqpoint{2.879744in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{2.888156in}{1.957072in}}%
\pgfpathlineto{\pgfqpoint{2.893308in}{1.966888in}}%
\pgfpathlineto{\pgfqpoint{2.900579in}{1.976704in}}%
\pgfpathlineto{\pgfqpoint{2.908337in}{1.976704in}}%
\pgfpathlineto{\pgfqpoint{2.926747in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{2.929646in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{2.936104in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{2.938971in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{2.945698in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{2.950325in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{2.962657in}{2.045418in}}%
\pgfpathlineto{\pgfqpoint{2.966715in}{2.045418in}}%
\pgfpathlineto{\pgfqpoint{2.977299in}{2.055234in}}%
\pgfpathlineto{\pgfqpoint{2.984206in}{2.055234in}}%
\pgfpathlineto{\pgfqpoint{2.988404in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{2.994771in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{3.000460in}{2.074867in}}%
\pgfpathlineto{\pgfqpoint{3.009653in}{2.074867in}}%
\pgfpathlineto{\pgfqpoint{3.019339in}{2.084683in}}%
\pgfpathlineto{\pgfqpoint{3.027704in}{2.104316in}}%
\pgfpathlineto{\pgfqpoint{3.033909in}{2.104316in}}%
\pgfpathlineto{\pgfqpoint{3.037922in}{2.114132in}}%
\pgfpathlineto{\pgfqpoint{3.046163in}{2.123948in}}%
\pgfpathlineto{\pgfqpoint{3.050296in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{3.053510in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{3.063459in}{2.143581in}}%
\pgfpathlineto{\pgfqpoint{3.066570in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{3.079525in}{2.173030in}}%
\pgfpathlineto{\pgfqpoint{3.083506in}{2.182846in}}%
\pgfpathlineto{\pgfqpoint{3.090443in}{2.182846in}}%
\pgfpathlineto{\pgfqpoint{3.101775in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{3.109127in}{2.202478in}}%
\pgfpathlineto{\pgfqpoint{3.113322in}{2.212295in}}%
\pgfpathlineto{\pgfqpoint{3.122880in}{2.222111in}}%
\pgfpathlineto{\pgfqpoint{3.129232in}{2.231927in}}%
\pgfpathlineto{\pgfqpoint{3.137116in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{3.140165in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{3.144748in}{2.251560in}}%
\pgfpathlineto{\pgfqpoint{3.148562in}{2.251560in}}%
\pgfpathlineto{\pgfqpoint{3.167549in}{2.271192in}}%
\pgfpathlineto{\pgfqpoint{3.170219in}{2.281008in}}%
\pgfpathlineto{\pgfqpoint{3.180799in}{2.281008in}}%
\pgfpathlineto{\pgfqpoint{3.186328in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{3.203601in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{2.339906in}}%
\pgfpathlineto{\pgfqpoint{3.221674in}{2.349722in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{2.359539in}}%
\pgfpathlineto{\pgfqpoint{3.233933in}{2.359539in}}%
\pgfpathlineto{\pgfqpoint{3.238294in}{2.369355in}}%
\pgfpathlineto{\pgfqpoint{3.244144in}{2.379171in}}%
\pgfpathlineto{\pgfqpoint{3.248623in}{2.388987in}}%
\pgfpathlineto{\pgfqpoint{3.259564in}{2.398804in}}%
\pgfpathlineto{\pgfqpoint{3.265686in}{2.408620in}}%
\pgfpathlineto{\pgfqpoint{3.270388in}{2.418436in}}%
\pgfpathlineto{\pgfqpoint{3.276563in}{2.428252in}}%
\pgfpathlineto{\pgfqpoint{3.282701in}{2.428252in}}%
\pgfpathlineto{\pgfqpoint{3.292730in}{2.438069in}}%
\pgfpathlineto{\pgfqpoint{3.296213in}{2.438069in}}%
\pgfpathlineto{\pgfqpoint{3.305139in}{2.447885in}}%
\pgfpathlineto{\pgfqpoint{3.317710in}{2.467518in}}%
\pgfpathlineto{\pgfqpoint{3.323472in}{2.477334in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{2.477334in}}%
\pgfpathlineto{\pgfqpoint{3.342647in}{2.496966in}}%
\pgfpathlineto{\pgfqpoint{3.358117in}{2.496966in}}%
\pgfpathlineto{\pgfqpoint{3.368092in}{2.506783in}}%
\pgfpathlineto{\pgfqpoint{3.374418in}{2.516599in}}%
\pgfpathlineto{\pgfqpoint{3.377943in}{2.516599in}}%
\pgfpathlineto{\pgfqpoint{3.383479in}{2.526415in}}%
\pgfpathlineto{\pgfqpoint{3.392129in}{2.546048in}}%
\pgfpathlineto{\pgfqpoint{3.402212in}{2.555864in}}%
\pgfpathlineto{\pgfqpoint{3.406708in}{2.555864in}}%
\pgfpathlineto{\pgfqpoint{3.413730in}{2.565680in}}%
\pgfpathlineto{\pgfqpoint{3.417662in}{2.565680in}}%
\pgfpathlineto{\pgfqpoint{3.423702in}{2.575496in}}%
\pgfpathlineto{\pgfqpoint{3.433310in}{2.585313in}}%
\pgfpathlineto{\pgfqpoint{3.439230in}{2.595129in}}%
\pgfpathlineto{\pgfqpoint{3.442281in}{2.604945in}}%
\pgfpathlineto{\pgfqpoint{3.445650in}{2.604945in}}%
\pgfpathlineto{\pgfqpoint{3.458387in}{2.624578in}}%
\pgfpathlineto{\pgfqpoint{3.464999in}{2.624578in}}%
\pgfpathlineto{\pgfqpoint{3.470796in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{3.479478in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{3.486187in}{2.644210in}}%
\pgfpathlineto{\pgfqpoint{3.496492in}{2.654027in}}%
\pgfpathlineto{\pgfqpoint{3.500426in}{2.663843in}}%
\pgfpathlineto{\pgfqpoint{3.510174in}{2.673659in}}%
\pgfpathlineto{\pgfqpoint{3.514012in}{2.673659in}}%
\pgfpathlineto{\pgfqpoint{3.523714in}{2.683475in}}%
\pgfpathlineto{\pgfqpoint{3.527198in}{2.683475in}}%
\pgfpathlineto{\pgfqpoint{3.531867in}{2.693292in}}%
\pgfpathlineto{\pgfqpoint{3.554391in}{2.722741in}}%
\pgfpathlineto{\pgfqpoint{3.558291in}{2.722741in}}%
\pgfpathlineto{\pgfqpoint{3.566555in}{2.732557in}}%
\pgfpathlineto{\pgfqpoint{3.572477in}{2.742373in}}%
\pgfpathlineto{\pgfqpoint{3.575434in}{2.742373in}}%
\pgfpathlineto{\pgfqpoint{3.583904in}{2.752189in}}%
\pgfpathlineto{\pgfqpoint{3.597811in}{2.771822in}}%
\pgfpathlineto{\pgfqpoint{3.607018in}{2.771822in}}%
\pgfpathlineto{\pgfqpoint{3.614809in}{2.781638in}}%
\pgfpathlineto{\pgfqpoint{3.621380in}{2.781638in}}%
\pgfpathlineto{\pgfqpoint{3.626738in}{2.791454in}}%
\pgfpathlineto{\pgfqpoint{3.637006in}{2.801271in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{2.801271in}}%
\pgfpathlineto{\pgfqpoint{3.656488in}{2.830719in}}%
\pgfpathlineto{\pgfqpoint{3.667921in}{2.840536in}}%
\pgfpathlineto{\pgfqpoint{3.675774in}{2.850352in}}%
\pgfpathlineto{\pgfqpoint{3.687747in}{2.860168in}}%
\pgfpathlineto{\pgfqpoint{3.693422in}{2.879801in}}%
\pgfpathlineto{\pgfqpoint{3.713449in}{2.899433in}}%
\pgfpathlineto{\pgfqpoint{3.727081in}{2.919066in}}%
\pgfpathlineto{\pgfqpoint{3.736793in}{2.928882in}}%
\pgfpathlineto{\pgfqpoint{3.742505in}{2.938698in}}%
\pgfpathlineto{\pgfqpoint{3.752175in}{2.938698in}}%
\pgfpathlineto{\pgfqpoint{3.756507in}{2.948515in}}%
\pgfpathlineto{\pgfqpoint{3.762677in}{2.958331in}}%
\pgfpathlineto{\pgfqpoint{3.765289in}{2.958331in}}%
\pgfpathlineto{\pgfqpoint{3.775601in}{2.968147in}}%
\pgfpathlineto{\pgfqpoint{3.781789in}{2.968147in}}%
\pgfpathlineto{\pgfqpoint{3.788257in}{2.977963in}}%
\pgfpathlineto{\pgfqpoint{3.796024in}{2.997596in}}%
\pgfpathlineto{\pgfqpoint{3.802220in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{3.808379in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{3.818000in}{3.017229in}}%
\pgfpathlineto{\pgfqpoint{3.825304in}{3.027045in}}%
\pgfpathlineto{\pgfqpoint{3.830345in}{3.036861in}}%
\pgfpathlineto{\pgfqpoint{3.841153in}{3.046677in}}%
\pgfpathlineto{\pgfqpoint{3.847007in}{3.056494in}}%
\pgfpathlineto{\pgfqpoint{3.853139in}{3.056494in}}%
\pgfpathlineto{\pgfqpoint{3.860855in}{3.066310in}}%
\pgfpathlineto{\pgfqpoint{3.865200in}{3.076126in}}%
\pgfpathlineto{\pgfqpoint{3.869809in}{3.076126in}}%
\pgfpathlineto{\pgfqpoint{3.872536in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{3.877316in}{3.095759in}}%
\pgfpathlineto{\pgfqpoint{3.879277in}{3.095759in}}%
\pgfpathlineto{\pgfqpoint{3.887718in}{3.105575in}}%
\pgfpathlineto{\pgfqpoint{3.897154in}{3.125207in}}%
\pgfpathlineto{\pgfqpoint{3.904396in}{3.135024in}}%
\pgfpathlineto{\pgfqpoint{3.916971in}{3.135024in}}%
\pgfpathlineto{\pgfqpoint{3.923179in}{3.144840in}}%
\pgfpathlineto{\pgfqpoint{3.927362in}{3.144840in}}%
\pgfpathlineto{\pgfqpoint{3.938706in}{3.154656in}}%
\pgfpathlineto{\pgfqpoint{3.946270in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{3.950997in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{3.965945in}{3.184105in}}%
\pgfpathlineto{\pgfqpoint{3.984901in}{3.184105in}}%
\pgfpathlineto{\pgfqpoint{3.996340in}{3.193921in}}%
\pgfpathlineto{\pgfqpoint{4.007272in}{3.213554in}}%
\pgfpathlineto{\pgfqpoint{4.011433in}{3.223370in}}%
\pgfpathlineto{\pgfqpoint{4.011433in}{3.223370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.666667,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825263in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{0.888724in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{0.897135in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.906169in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.911714in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.928502in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.933967in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{1.123076in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{1.128543in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.185274in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.190766in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.200435in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.205085in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.228217in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.237578in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.301983in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.306448in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.324207in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.332401in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.401947in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.406407in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.416541in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.422723in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.433417in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.438151in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.455076in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.469724in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.475875in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{1.486222in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.494863in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.510453in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.518305in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.523253in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.526824in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.561665in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.581069in}{0.896915in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{0.896915in}}%
\pgfpathlineto{\pgfqpoint{1.594380in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.608082in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.628462in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.661053in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.673388in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.678153in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.700598in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.709181in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{1.713611in}{0.975445in}}%
\pgfpathlineto{\pgfqpoint{1.726837in}{0.985261in}}%
\pgfpathlineto{\pgfqpoint{1.733351in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.741620in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.748431in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{1.764225in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{1.772649in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.781742in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.785804in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.812437in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.817675in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.830870in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.843512in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.861570in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.867047in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{1.874177in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{1.910855in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{1.916359in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{1.923561in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{1.934602in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{1.939046in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{1.943860in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{1.963054in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{1.977858in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{1.993067in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{2.008008in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{2.012457in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.035074in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.047390in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.051410in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.057149in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{2.064951in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{2.077198in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.088641in}{1.201219in}}%
\pgfpathlineto{\pgfqpoint{2.098871in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.110679in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{2.124271in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{2.129641in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{2.156954in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{2.162226in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.166064in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.174547in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.192184in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.198637in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{2.208034in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.236634in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.261771in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.275643in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.290830in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.297762in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.302625in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.312013in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{2.316561in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{2.327851in}{1.338647in}}%
\pgfpathlineto{\pgfqpoint{2.373063in}{1.338647in}}%
\pgfpathlineto{\pgfqpoint{2.377561in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.386972in}{1.358279in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.410722in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{2.415334in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{2.428072in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.439998in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.444553in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{2.455526in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{2.461300in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{2.472736in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{2.479907in}{1.426993in}}%
\pgfpathlineto{\pgfqpoint{2.490282in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{2.496067in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{2.508797in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{2.519769in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{2.535934in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{2.557692in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{2.566127in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{2.571315in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{2.581534in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{2.588533in}{1.515340in}}%
\pgfpathlineto{\pgfqpoint{2.593360in}{1.525156in}}%
\pgfpathlineto{\pgfqpoint{2.597117in}{1.525156in}}%
\pgfpathlineto{\pgfqpoint{2.611320in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{2.615346in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{2.644401in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{2.650466in}{1.554605in}}%
\pgfpathlineto{\pgfqpoint{2.658346in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.662226in}{1.574237in}}%
\pgfpathlineto{\pgfqpoint{2.670640in}{1.574237in}}%
\pgfpathlineto{\pgfqpoint{2.676365in}{1.584053in}}%
\pgfpathlineto{\pgfqpoint{2.686598in}{1.584053in}}%
\pgfpathlineto{\pgfqpoint{2.701983in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{2.706603in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{2.714147in}{1.603686in}}%
\pgfpathlineto{\pgfqpoint{2.724666in}{1.603686in}}%
\pgfpathlineto{\pgfqpoint{2.735775in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{2.760177in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{2.788076in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{2.800712in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{2.807242in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{2.822229in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{2.829558in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{2.837654in}{1.711665in}}%
\pgfpathlineto{\pgfqpoint{2.853800in}{1.711665in}}%
\pgfpathlineto{\pgfqpoint{2.860466in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{2.875323in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{2.890636in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{2.898413in}{1.741114in}}%
\pgfpathlineto{\pgfqpoint{2.908533in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{2.921061in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{2.933116in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{2.937656in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{2.959233in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{2.964405in}{1.780379in}}%
\pgfpathlineto{\pgfqpoint{2.977902in}{1.780379in}}%
\pgfpathlineto{\pgfqpoint{2.982793in}{1.790195in}}%
\pgfpathlineto{\pgfqpoint{2.995418in}{1.809828in}}%
\pgfpathlineto{\pgfqpoint{3.005933in}{1.819644in}}%
\pgfpathlineto{\pgfqpoint{3.020207in}{1.819644in}}%
\pgfpathlineto{\pgfqpoint{3.043708in}{1.849093in}}%
\pgfpathlineto{\pgfqpoint{3.068523in}{1.849093in}}%
\pgfpathlineto{\pgfqpoint{3.075254in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{3.090181in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{3.105335in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{3.112146in}{1.878542in}}%
\pgfpathlineto{\pgfqpoint{3.120272in}{1.878542in}}%
\pgfpathlineto{\pgfqpoint{3.123327in}{1.888358in}}%
\pgfpathlineto{\pgfqpoint{3.126929in}{1.888358in}}%
\pgfpathlineto{\pgfqpoint{3.139675in}{1.907990in}}%
\pgfpathlineto{\pgfqpoint{3.148162in}{1.917807in}}%
\pgfpathlineto{\pgfqpoint{3.164161in}{1.917807in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{1.927623in}}%
\pgfpathlineto{\pgfqpoint{3.181782in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{3.189262in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{3.193020in}{1.957072in}}%
\pgfpathlineto{\pgfqpoint{3.215433in}{1.957072in}}%
\pgfpathlineto{\pgfqpoint{3.224361in}{1.976704in}}%
\pgfpathlineto{\pgfqpoint{3.230974in}{1.986520in}}%
\pgfpathlineto{\pgfqpoint{3.246998in}{1.996337in}}%
\pgfpathlineto{\pgfqpoint{3.259495in}{1.996337in}}%
\pgfpathlineto{\pgfqpoint{3.267855in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{3.280416in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{3.285487in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{3.289660in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{3.298669in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{3.309811in}{2.035602in}}%
\pgfpathlineto{\pgfqpoint{3.319055in}{2.035602in}}%
\pgfpathlineto{\pgfqpoint{3.326365in}{2.045418in}}%
\pgfpathlineto{\pgfqpoint{3.347556in}{2.055234in}}%
\pgfpathlineto{\pgfqpoint{3.353323in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{3.357450in}{2.074867in}}%
\pgfpathlineto{\pgfqpoint{3.366843in}{2.084683in}}%
\pgfpathlineto{\pgfqpoint{3.376914in}{2.084683in}}%
\pgfpathlineto{\pgfqpoint{3.381129in}{2.094499in}}%
\pgfpathlineto{\pgfqpoint{3.387874in}{2.104316in}}%
\pgfpathlineto{\pgfqpoint{3.398561in}{2.114132in}}%
\pgfpathlineto{\pgfqpoint{3.402983in}{2.114132in}}%
\pgfpathlineto{\pgfqpoint{3.411185in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{3.415730in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.143581in}}%
\pgfpathlineto{\pgfqpoint{3.433232in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{3.456816in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{3.470406in}{2.173030in}}%
\pgfpathlineto{\pgfqpoint{3.481394in}{2.182846in}}%
\pgfpathlineto{\pgfqpoint{3.498062in}{2.212295in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{2.222111in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{2.231927in}}%
\pgfpathlineto{\pgfqpoint{3.529455in}{2.231927in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{3.550075in}{2.261376in}}%
\pgfpathlineto{\pgfqpoint{3.559346in}{2.261376in}}%
\pgfpathlineto{\pgfqpoint{3.567838in}{2.271192in}}%
\pgfpathlineto{\pgfqpoint{3.576864in}{2.271192in}}%
\pgfpathlineto{\pgfqpoint{3.580655in}{2.281008in}}%
\pgfpathlineto{\pgfqpoint{3.590341in}{2.281008in}}%
\pgfpathlineto{\pgfqpoint{3.597714in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{3.613974in}{2.300641in}}%
\pgfpathlineto{\pgfqpoint{3.626136in}{2.310457in}}%
\pgfpathlineto{\pgfqpoint{3.629311in}{2.310457in}}%
\pgfpathlineto{\pgfqpoint{3.651820in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{3.665014in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{3.672888in}{2.339906in}}%
\pgfpathlineto{\pgfqpoint{3.683093in}{2.349722in}}%
\pgfpathlineto{\pgfqpoint{3.693752in}{2.349722in}}%
\pgfpathlineto{\pgfqpoint{3.706765in}{2.369355in}}%
\pgfpathlineto{\pgfqpoint{3.722432in}{2.379171in}}%
\pgfpathlineto{\pgfqpoint{3.730875in}{2.388987in}}%
\pgfpathlineto{\pgfqpoint{3.741762in}{2.408620in}}%
\pgfpathlineto{\pgfqpoint{3.757626in}{2.418436in}}%
\pgfpathlineto{\pgfqpoint{3.768420in}{2.428252in}}%
\pgfpathlineto{\pgfqpoint{3.776994in}{2.428252in}}%
\pgfpathlineto{\pgfqpoint{3.785624in}{2.438069in}}%
\pgfpathlineto{\pgfqpoint{3.790737in}{2.438069in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{2.447885in}}%
\pgfpathlineto{\pgfqpoint{3.806707in}{2.457701in}}%
\pgfpathlineto{\pgfqpoint{3.821651in}{2.467518in}}%
\pgfpathlineto{\pgfqpoint{3.844440in}{2.487150in}}%
\pgfpathlineto{\pgfqpoint{3.852102in}{2.496966in}}%
\pgfpathlineto{\pgfqpoint{3.856536in}{2.496966in}}%
\pgfpathlineto{\pgfqpoint{3.864246in}{2.506783in}}%
\pgfpathlineto{\pgfqpoint{3.874018in}{2.506783in}}%
\pgfpathlineto{\pgfqpoint{3.877536in}{2.516599in}}%
\pgfpathlineto{\pgfqpoint{3.886141in}{2.516599in}}%
\pgfpathlineto{\pgfqpoint{3.891878in}{2.526415in}}%
\pgfpathlineto{\pgfqpoint{3.903050in}{2.536231in}}%
\pgfpathlineto{\pgfqpoint{3.909641in}{2.546048in}}%
\pgfpathlineto{\pgfqpoint{3.921677in}{2.546048in}}%
\pgfpathlineto{\pgfqpoint{3.931142in}{2.555864in}}%
\pgfpathlineto{\pgfqpoint{3.938747in}{2.565680in}}%
\pgfpathlineto{\pgfqpoint{3.944418in}{2.575496in}}%
\pgfpathlineto{\pgfqpoint{3.949630in}{2.575496in}}%
\pgfpathlineto{\pgfqpoint{3.958281in}{2.595129in}}%
\pgfpathlineto{\pgfqpoint{3.963040in}{2.595129in}}%
\pgfpathlineto{\pgfqpoint{3.969233in}{2.604945in}}%
\pgfpathlineto{\pgfqpoint{3.972283in}{2.604945in}}%
\pgfpathlineto{\pgfqpoint{3.979131in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{3.999277in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{4.005754in}{2.624578in}}%
\pgfpathlineto{\pgfqpoint{4.014727in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{4.018529in}{2.644210in}}%
\pgfpathlineto{\pgfqpoint{4.022865in}{2.644210in}}%
\pgfpathlineto{\pgfqpoint{4.028460in}{2.654027in}}%
\pgfpathlineto{\pgfqpoint{4.032163in}{2.654027in}}%
\pgfpathlineto{\pgfqpoint{4.039047in}{2.663843in}}%
\pgfpathlineto{\pgfqpoint{4.042799in}{2.663843in}}%
\pgfpathlineto{\pgfqpoint{4.063130in}{2.693292in}}%
\pgfpathlineto{\pgfqpoint{4.068281in}{2.703108in}}%
\pgfpathlineto{\pgfqpoint{4.075369in}{2.712924in}}%
\pgfpathlineto{\pgfqpoint{4.086980in}{2.712924in}}%
\pgfpathlineto{\pgfqpoint{4.094023in}{2.722741in}}%
\pgfpathlineto{\pgfqpoint{4.099272in}{2.732557in}}%
\pgfpathlineto{\pgfqpoint{4.108740in}{2.732557in}}%
\pgfpathlineto{\pgfqpoint{4.116078in}{2.742373in}}%
\pgfpathlineto{\pgfqpoint{4.123797in}{2.742373in}}%
\pgfpathlineto{\pgfqpoint{4.130427in}{2.752189in}}%
\pgfpathlineto{\pgfqpoint{4.142234in}{2.752189in}}%
\pgfpathlineto{\pgfqpoint{4.149149in}{2.762006in}}%
\pgfpathlineto{\pgfqpoint{4.162256in}{2.771822in}}%
\pgfpathlineto{\pgfqpoint{4.169119in}{2.781638in}}%
\pgfpathlineto{\pgfqpoint{4.174321in}{2.791454in}}%
\pgfpathlineto{\pgfqpoint{4.177256in}{2.791454in}}%
\pgfpathlineto{\pgfqpoint{4.183349in}{2.801271in}}%
\pgfpathlineto{\pgfqpoint{4.196448in}{2.801271in}}%
\pgfpathlineto{\pgfqpoint{4.202700in}{2.811087in}}%
\pgfpathlineto{\pgfqpoint{4.220555in}{2.811087in}}%
\pgfpathlineto{\pgfqpoint{4.226729in}{2.820903in}}%
\pgfpathlineto{\pgfqpoint{4.257203in}{2.820903in}}%
\pgfpathlineto{\pgfqpoint{4.265446in}{2.830719in}}%
\pgfpathlineto{\pgfqpoint{4.274452in}{2.850352in}}%
\pgfpathlineto{\pgfqpoint{4.280410in}{2.860168in}}%
\pgfpathlineto{\pgfqpoint{4.289362in}{2.860168in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{2.869985in}}%
\pgfpathlineto{\pgfqpoint{4.302001in}{2.879801in}}%
\pgfpathlineto{\pgfqpoint{4.311873in}{2.889617in}}%
\pgfpathlineto{\pgfqpoint{4.322674in}{2.909250in}}%
\pgfpathlineto{\pgfqpoint{4.334419in}{2.919066in}}%
\pgfpathlineto{\pgfqpoint{4.340379in}{2.928882in}}%
\pgfpathlineto{\pgfqpoint{4.344194in}{2.928882in}}%
\pgfpathlineto{\pgfqpoint{4.348400in}{2.938698in}}%
\pgfpathlineto{\pgfqpoint{4.361352in}{2.938698in}}%
\pgfpathlineto{\pgfqpoint{4.364421in}{2.948515in}}%
\pgfpathlineto{\pgfqpoint{4.377632in}{2.968147in}}%
\pgfpathlineto{\pgfqpoint{4.383860in}{2.977963in}}%
\pgfpathlineto{\pgfqpoint{4.393669in}{2.987780in}}%
\pgfpathlineto{\pgfqpoint{4.401159in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{4.415902in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{4.430277in}{3.017229in}}%
\pgfpathlineto{\pgfqpoint{4.437827in}{3.027045in}}%
\pgfpathlineto{\pgfqpoint{4.449661in}{3.036861in}}%
\pgfpathlineto{\pgfqpoint{4.453183in}{3.046677in}}%
\pgfpathlineto{\pgfqpoint{4.464764in}{3.056494in}}%
\pgfpathlineto{\pgfqpoint{4.467943in}{3.066310in}}%
\pgfpathlineto{\pgfqpoint{4.480421in}{3.066310in}}%
\pgfpathlineto{\pgfqpoint{4.489243in}{3.076126in}}%
\pgfpathlineto{\pgfqpoint{4.499209in}{3.076126in}}%
\pgfpathlineto{\pgfqpoint{4.505362in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{4.527713in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{4.531724in}{3.095759in}}%
\pgfpathlineto{\pgfqpoint{4.535199in}{3.095759in}}%
\pgfpathlineto{\pgfqpoint{4.547645in}{3.105575in}}%
\pgfpathlineto{\pgfqpoint{4.560047in}{3.125207in}}%
\pgfpathlineto{\pgfqpoint{4.564778in}{3.125207in}}%
\pgfpathlineto{\pgfqpoint{4.572441in}{3.135024in}}%
\pgfpathlineto{\pgfqpoint{4.582383in}{3.144840in}}%
\pgfpathlineto{\pgfqpoint{4.586436in}{3.144840in}}%
\pgfpathlineto{\pgfqpoint{4.598225in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{4.614687in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{4.619474in}{3.174289in}}%
\pgfpathlineto{\pgfqpoint{4.633562in}{3.174289in}}%
\pgfpathlineto{\pgfqpoint{4.648421in}{3.184105in}}%
\pgfpathlineto{\pgfqpoint{4.658333in}{3.193921in}}%
\pgfpathlineto{\pgfqpoint{4.658333in}{3.193921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.337255,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824996in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.898618in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.907338in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{0.922142in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{0.929770in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{0.991615in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{0.995740in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.000726in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.003895in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.011597in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.016386in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.031961in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.035363in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.061497in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.071912in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.103830in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.109238in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.199983in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.205166in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{1.237050in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.358385in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.364139in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{1.395719in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{1.402751in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.449421in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.488546in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.495851in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.501423in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.514210in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.887098in}}%
\pgfpathlineto{\pgfqpoint{1.537390in}{0.887098in}}%
\pgfpathlineto{\pgfqpoint{1.544668in}{0.896915in}}%
\pgfpathlineto{\pgfqpoint{1.549572in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.554514in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.559225in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.580621in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.584567in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.598717in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.605189in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.617509in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.683719in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.688403in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.699791in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.703921in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{1.743027in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{1.748345in}{0.975445in}}%
\pgfpathlineto{\pgfqpoint{1.752092in}{0.985261in}}%
\pgfpathlineto{\pgfqpoint{1.778246in}{0.985261in}}%
\pgfpathlineto{\pgfqpoint{1.782776in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.793450in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.803232in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.828552in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.835486in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.839862in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.845860in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.850529in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.883810in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.889752in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.957601in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.962439in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{1.976795in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{1.981495in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{1.996565in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.001726in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{2.029332in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{2.034155in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{2.069642in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{2.075147in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{2.083197in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{2.089816in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{2.170052in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{2.177156in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{2.238406in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{2.245820in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{2.249648in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{2.253760in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.262962in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.269204in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.301374in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.307521in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{2.317302in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.323198in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.326870in}{1.201219in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{1.201219in}}%
\pgfpathlineto{\pgfqpoint{2.342649in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.381332in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.390187in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{2.425113in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{2.435576in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{2.479348in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{2.484454in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.505914in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.510997in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.550761in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.554409in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{2.559248in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{2.564366in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.618531in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.769642in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.773283in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.799030in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.805610in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.834202in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.838324in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.844331in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.850154in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{2.883652in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{2.893550in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.909808in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.916249in}{1.358279in}}%
\pgfpathlineto{\pgfqpoint{2.947502in}{1.358279in}}%
\pgfpathlineto{\pgfqpoint{2.951274in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.954562in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.962489in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{3.022377in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{3.025860in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{3.106220in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{3.110352in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{3.116453in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{3.127944in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{3.131734in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{3.229813in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{3.234553in}{1.426993in}}%
\pgfpathlineto{\pgfqpoint{3.240680in}{1.426993in}}%
\pgfpathlineto{\pgfqpoint{3.247336in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{3.253654in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{3.257710in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{3.273968in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{3.278520in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{3.316259in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{3.319433in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{3.379790in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{3.384401in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{3.392055in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{3.397306in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{3.423078in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{3.429055in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{3.433253in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{3.455074in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{3.455074in}{1.505523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.633329in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730551in}{2.367250in}}%
\pgfpathlineto{\pgfqpoint{1.989787in}{2.367250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.017565in}{2.367250in}}{\pgfqpoint{2.017565in}{2.395027in}}%
\pgfpathlineto{\pgfqpoint{2.017565in}{3.252778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.017565in}{3.280556in}}{\pgfqpoint{1.989787in}{3.280556in}}%
\pgfpathlineto{\pgfqpoint{0.730551in}{3.280556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.702773in}{3.280556in}}{\pgfqpoint{0.702773in}{3.252778in}}%
\pgfpathlineto{\pgfqpoint{0.702773in}{2.395027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.702773in}{2.367250in}}{\pgfqpoint{0.730551in}{2.367250in}}%
\pgfpathlineto{\pgfqpoint{0.730551in}{2.367250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.000000,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758329in}{3.168088in}}%
\pgfpathlineto{\pgfqpoint{0.897218in}{3.168088in}}%
\pgfpathlineto{\pgfqpoint{1.036107in}{3.168088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147218in,y=3.119477in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{\mathrm{budget}}=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.556863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758329in}{2.945494in}}%
\pgfpathlineto{\pgfqpoint{0.897218in}{2.945494in}}%
\pgfpathlineto{\pgfqpoint{1.036107in}{2.945494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147218in,y=2.896883in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{\mathrm{budget}}=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.666667,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758329in}{2.722900in}}%
\pgfpathlineto{\pgfqpoint{0.897218in}{2.722900in}}%
\pgfpathlineto{\pgfqpoint{1.036107in}{2.722900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147218in,y=2.674289in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{\mathrm{budget}}=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.337255,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758329in}{2.500306in}}%
\pgfpathlineto{\pgfqpoint{0.897218in}{2.500306in}}%
\pgfpathlineto{\pgfqpoint{1.036107in}{2.500306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147218in,y=2.451695in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/parkinglot.tex <==
    \begin{tikzpicture}
    \pgfmathsetmacro{\westboundary}{0}
     \pgfmathsetmacro{\eastboundary}{10}
     \pgfmathsetmacro{\southboundary}{-2.5}
     % \pgfmathsetmacro{\southboundary}{6}
     \def\nolines{9}
     

     %draw pavement
     \path[fill=black!30] (\westboundary,1.3) -- (\eastboundary,1.3) -- (\eastboundary,\southboundary) -- (\westboundary,\southboundary) -- cycle;

     %lane markers
    \draw[color=trafficyellow, very thick, dash pattern=on 10pt off 10pt ] (\westboundary,1) -- (\eastboundary,1);
     \draw[color=white,very thick] (\westboundary,0) -- (\eastboundary,0);

     %\draw parking lot
     \draw[color=white,very thick] ($(\westboundary,\southboundary + 0.3)$) -- ($(\eastboundary,\southboundary + 0.3)$);
     \foreach \i in {1,...,\nolines}
     {
        \draw[color=white, very thick] ($(\i,\southboundary+0.3)$) -- (\i,-0.3);
     }

     %ego
     \draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (1.3,0.5) -- (5.5,0.5);
     \node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm] (ego) at (1.3,0.5) {};

     
     %intruder
     \draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (7.5,-0.8) arc (10:90:1.58) -- (\eastboundary,0.5);
     \node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm,rotate=-80] at (7.5,-0.8) {}; 
     
    \end{tikzpicture}

==> figures/scenario1.tex <==
\begin{tikzpicture}

      %Set the boundaries
      \pgfmathsetmacro{\northboundary}{1.5}
      \pgfmathsetmacro{\westboundary}{0}
      \pgfmathsetmacro{\eastboundary}{7.5}
      \pgfmathsetmacro{\southboundary}{-5.5}
      
      %define the actual street
    \path[fill=black!30] (\westboundary,0) -- (3,0) arc (-90:0:1)  -- (4,\northboundary) -- (6,\northboundary) -- (6,1) arc (180:270:1) -- (\eastboundary,0) -- (\eastboundary,-2) -- (7,-2) arc (90:180:1) -- (6,\southboundary) -- (4,\southboundary) -- (4,-3) arc (0:90:1) -- (\westboundary,-2) -- cycle;

    %outer street markings
    \draw[color=white,very thick] (\westboundary,-0.1) -- (3,-0.1) arc (-90:0:1.1) -- (4.1,\northboundary);
    \draw[color=white,very thick] (5.9,\northboundary) -- (5.9,1) arc (180:270:1.1) -- (\eastboundary,-0.1);
    \draw[color=white,very thick] (\eastboundary,-1.9) -- (7,-1.9) arc (90:180:1.1) -- (5.9,\southboundary);
    \draw[color=white,very thick] (4.1,\southboundary) -- (4.1,-3) arc (0:90:1.1) -- (\westboundary,-1.9);

    %street markings
    \draw[color=trafficyellow, very thick] (\westboundary,-0.95) -- (3,-0.95);
    \draw[color=trafficyellow, very thick] (\westboundary,-1.05) -- (3,-1.05);

    \draw[color=trafficyellow, very thick] (\eastboundary,-0.95) -- (7,-0.95);
    \draw[color=trafficyellow, very thick] (\eastboundary,-1.05) -- (7,-1.05);

    \draw[color=trafficyellow, very thick] (4.95,\northboundary) -- (4.95,1);
    \draw[color=trafficyellow, very thick] (5.05,\northboundary) -- (5.05,1);

    \draw[color=trafficyellow, very thick] (4.95,\southboundary) -- (4.95,-3);
    \draw[color=trafficyellow, very thick] (5.05,\southboundary) -- (5.05,-3);

%intruder vehicle
\draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (2,-1.5) -- (3,-1.5) arc (-90:0:2.5) -- (5.5,\northboundary);
\node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm] (ego) at (2,-1.5) {};

%ego vehicle
\draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (5.5,-4) -- (5.5,\northboundary);
\node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm,rotate=90] at (5.5,-4) {};

  
  \end{tikzpicture}

==> figures/scenario10.tex <==
\begin{tikzpicture}
   %define the pavement
  \path[fill=black!30] (0,-1) -- (0,0) -- (10,0) -- (10,-1) to[in=0, out=180] (6,-1.8) -- (5,-1.8) arc (90:140:5) -- +(140:1) arc (140:115:6) to[out=25,in=0] (2.3,-1) -- cycle;

  %street markings
  \draw[color=trafficyellow,very thick] (0,-0.1) -- (10,-0.1);
  \draw[color=white, very thick] (10,-0.9) to[in=0, out=180] (6,-1.7) -- (5,-1.7) arc (90:140:5.1);
  \draw[color=white, very thick] (0,-0.9) -- (5,-0.9);
  \draw[color=white, very thick, dash pattern=on 10pt off 10pt ] (5,-0.9) -- (9.5,-0.9);
  \draw[white, very thick] (5,-0.9) arc (90:113:5.9) coordinate (endwhitearc);
  \draw[color=trafficyellow,very thick] (endwhitearc) arc (113.5:140:5.9);
  

  %ego
  \draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (10,-0.5) to[in=0,out=180] (6,-1.3) -- (5,-1.3) arc (90:130:5.5);
  \node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm,rotate=39] (ego) at (1.5,-2.58) {};

  %intruder
  \draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (2,-0.5) -- (9,-0.5);
  \node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm,rotate=0] at (2,-0.5) {};

  
\end{tikzpicture}

==> figures/scenario2.tex <==
\begin{tikzpicture}

      %Set the boundaries
      \pgfmathsetmacro{\northboundary}{4}
      \pgfmathsetmacro{\westboundary}{0}
      \pgfmathsetmacro{\eastboundary}{7.5}
      \pgfmathsetmacro{\southboundary}{-3.5}
      
      %define the actual street
    \path[fill=black!30] (\westboundary,0) -- (3,0) arc (-90:0:1)  -- (4,\northboundary) -- (6,\northboundary) -- (6,1) arc (180:270:1) -- (\eastboundary,0) -- (\eastboundary,-2) -- (7,-2) arc (90:180:1) -- (6,\southboundary) -- (4,\southboundary) -- (4,-3) arc (0:90:1) -- (\westboundary,-2) -- cycle;

    %outer street markings
    \draw[color=white,very thick] (\westboundary,-0.1) -- (3,-0.1) arc (-90:0:1.1) -- (4.1,\northboundary);
    \draw[color=white,very thick] (5.9,\northboundary) -- (5.9,1) arc (180:270:1.1) -- (\eastboundary,-0.1);
    \draw[color=white,very thick] (\eastboundary,-1.9) -- (7,-1.9) arc (90:180:1.1) -- (5.9,\southboundary);
    \draw[color=white,very thick] (4.1,\southboundary) -- (4.1,-3) arc (0:90:1.1) -- (\westboundary,-1.9);

    %street markings
    \draw[color=trafficyellow, very thick] (\westboundary,-0.95) -- (3,-0.95);
    \draw[color=trafficyellow, very thick] (\westboundary,-1.05) -- (3,-1.05);

    \draw[color=trafficyellow, very thick] (\eastboundary,-0.95) -- (7,-0.95);
    \draw[color=trafficyellow, very thick] (\eastboundary,-1.05) -- (7,-1.05);

    \draw[color=trafficyellow, very thick] (4.95,\northboundary) -- (4.95,1);
    \draw[color=trafficyellow, very thick] (5.05,\northboundary) -- (5.05,1);

    \draw[color=trafficyellow, very thick] (4.95,\southboundary) -- (4.95,-3);
    \draw[color=trafficyellow, very thick] (5.05,\southboundary) -- (5.05,-3);

    %ego vehicle
    \draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (2,-1.5) -- (3,-1.5) arc (-90:0:2.5) -- (5.5,\northboundary);
    \node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm] (ego) at (2,-1.5) {};
    

    %intruder vehicle
    \draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (4.5,2.5) -- (4.5,\southboundary);
    \node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm,rotate=-90] at (4.5,2.5) {}; 

  
  \end{tikzpicture}

==> figures/scenario3.tex <==
\begin{tikzpicture}

      %Set the boundaries
      \pgfmathsetmacro{\northboundary}{4}
      \pgfmathsetmacro{\westboundary}{0}
      \pgfmathsetmacro{\eastboundary}{7.5}
      \pgfmathsetmacro{\southboundary}{-3.5}
      
      %define the actual street
    \path[fill=black!30] (\westboundary,0) -- (3,0) arc (-90:0:1)  -- (4,\northboundary) -- (6,\northboundary) -- (6,1) arc (180:270:1) -- (\eastboundary,0) -- (\eastboundary,-2) -- (7,-2) arc (90:180:1) -- (6,\southboundary) -- (4,\southboundary) -- (4,-3) arc (0:90:1) -- (\westboundary,-2) -- cycle;

    %outer street markings
    \draw[color=white,very thick] (\westboundary,-0.1) -- (3,-0.1) arc (-90:0:1.1) -- (4.1,\northboundary);
    \draw[color=white,very thick] (5.9,\northboundary) -- (5.9,1) arc (180:270:1.1) -- (\eastboundary,-0.1);
    \draw[color=white,very thick] (\eastboundary,-1.9) -- (7,-1.9) arc (90:180:1.1) -- (5.9,\southboundary);
    \draw[color=white,very thick] (4.1,\southboundary) -- (4.1,-3) arc (0:90:1.1) -- (\westboundary,-1.9);

    %street markings
    \draw[color=trafficyellow, very thick] (\westboundary,-0.95) -- (3,-0.95);
    \draw[color=trafficyellow, very thick] (\westboundary,-1.05) -- (3,-1.05);

    \draw[color=trafficyellow, very thick] (\eastboundary,-0.95) -- (7,-0.95);
    \draw[color=trafficyellow, very thick] (\eastboundary,-1.05) -- (7,-1.05);

    \draw[color=trafficyellow, very thick] (4.95,\northboundary) -- (4.95,1);
    \draw[color=trafficyellow, very thick] (5.05,\northboundary) -- (5.05,1);

    \draw[color=trafficyellow, very thick] (4.95,\southboundary) -- (4.95,-3);
    \draw[color=trafficyellow, very thick] (5.05,\southboundary) -- (5.05,-3);

     %intruder vehicle
    \draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (2,-1.5) -- (3,-1.5) arc (-90:0:2.5) -- (5.5,\northboundary);
    \node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm] (ego) at (2,-1.5) {};

    %ego vehicle
    \draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (4.5,2.5) -- (4.5,\southboundary);
    \node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm,rotate=-90] at (4.5,2.5) {};

  
  \end{tikzpicture}

==> figures/scenario4.tex <==
\begin{tikzpicture}

      %Set the boundaries
      \pgfmathsetmacro{\northboundary}{1.5}
      \pgfmathsetmacro{\westboundary}{0}
      \pgfmathsetmacro{\eastboundary}{7.5}
      \pgfmathsetmacro{\southboundary}{-5.5}
      
      %define the actual street
    \path[fill=black!30] (\westboundary,0) -- (3,0) arc (-90:0:1)  -- (4,\northboundary) -- (6,\northboundary) -- (6,1) arc (180:270:1) -- (\eastboundary,0) -- (\eastboundary,-2) -- (7,-2) arc (90:180:1) -- (6,\southboundary) -- (4,\southboundary) -- (4,-3) arc (0:90:1) -- (\westboundary,-2) -- cycle;

    %outer street markings
    \draw[color=white,very thick] (\westboundary,-0.1) -- (3,-0.1) arc (-90:0:1.1) -- (4.1,\northboundary);
    \draw[color=white,very thick] (5.9,\northboundary) -- (5.9,1) arc (180:270:1.1) -- (\eastboundary,-0.1);
    \draw[color=white,very thick] (\eastboundary,-1.9) -- (7,-1.9) arc (90:180:1.1) -- (5.9,\southboundary);
    \draw[color=white,very thick] (4.1,\southboundary) -- (4.1,-3) arc (0:90:1.1) -- (\westboundary,-1.9);

    %street markings
    \draw[color=trafficyellow, very thick] (\westboundary,-0.95) -- (3,-0.95);
    \draw[color=trafficyellow, very thick] (\westboundary,-1.05) -- (3,-1.05);

    \draw[color=trafficyellow, very thick] (\eastboundary,-0.95) -- (7,-0.95);
    \draw[color=trafficyellow, very thick] (\eastboundary,-1.05) -- (7,-1.05);

    \draw[color=trafficyellow, very thick] (4.95,\northboundary) -- (4.95,1);
    \draw[color=trafficyellow, very thick] (5.05,\northboundary) -- (5.05,1);

    \draw[color=trafficyellow, very thick] (4.95,\southboundary) -- (4.95,-3);
    \draw[color=trafficyellow, very thick] (5.05,\southboundary) -- (5.05,-3);

    %ego vehicle
    \draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (2,-1.5) -- (3,-1.5) arc (-90:0:2.5) -- (5.5,\northboundary);
    \node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm] (ego) at (2,-1.5) {};
    

    %intruder vehicle
    \draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (5.5,-4) -- (5.5,\northboundary);
    \node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm,rotate= 90] at (5.5,-4) {}; 

  
  \end{tikzpicture}

==> figures/scenario5.tex <==
\begin{tikzpicture}
         \pgfmathsetmacro{\westboundary}{0}
         \pgfmathsetmacro{\eastboundary}{10}

         %define the pavement
         \path[fill=black!30] (\westboundary,1) -- (\eastboundary,1) -- (\eastboundary,-1) -- (\westboundary,-1) -- cycle;

         %street boundaries
         \draw[color=trafficyellow,very thick] (\westboundary,0.9) -- (\eastboundary,0.9);
         \draw[color=white,very thick] (\westboundary,-0.9) -- (\eastboundary,-0.9);

         %lane separation
         \draw[color=white, very thick, dash pattern=on 10pt off 10pt ] (\westboundary,0) -- (\eastboundary,0);

         %ego
         \draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (1.3,-0.5) -- (8,-0.5);
         \node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm] (ego) at (1.3,-0.5) {};

         %intruder
         \draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (2.5,0.5) -- (4,0.5) to[out=0,in=180] (9,-0.5) -- (\eastboundary,-0.5);  % arc (90:70:3) arc (250:270:3) ;
         \node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm,rotate=0] at (2.5,0.5) {}; 
         

         
     \end{tikzpicture}

==> figures/scenario6.tex <==
\begin{tikzpicture}
         \pgfmathsetmacro{\westboundary}{0}
         \pgfmathsetmacro{\eastboundary}{10}

         %define the pavement
         \path[fill=black!30] (\westboundary,1) -- (\eastboundary,1) -- (\eastboundary,-1) -- (\westboundary,-1) -- cycle;

         %street boundaries
         \draw[color=trafficyellow,very thick] (\westboundary,0.9) -- (\eastboundary,0.9);
         \draw[color=white,very thick] (\westboundary,-0.9) -- (\eastboundary,-0.9);

         %lane separation
         \draw[color=white, very thick, dash pattern=on 10pt off 10pt ] (\westboundary,0) -- (\eastboundary,0);

%intruder
\draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (1.3,-0.5) -- (8,-0.5);
\node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm] (ego) at (1.3,-0.5) {};

%ego
\draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (2.5,0.5) -- (4,0.5) to[out=0,in=180] (9,-0.5) -- (\eastboundary,-0.5);  arc (90:70:3) arc (250:270:3);
\node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm,rotate=0] at (2.5,0.5) {};

         
     \end{tikzpicture}

==> figures/scenario7.tex <==
     \begin{tikzpicture}
         \pgfmathsetmacro{\westboundary}{0}
         \pgfmathsetmacro{\eastboundary}{10}

         %define the pavement
         \path[fill=black!30] (\westboundary,1) -- (\eastboundary,1) -- (\eastboundary,-1) -- (\westboundary,-1) -- cycle;

         %street boundaries
         \draw[color=trafficyellow,very thick] (\westboundary,0.9) -- (\eastboundary,0.9);
         \draw[color=white,very thick] (\westboundary,-0.9) -- (\eastboundary,-0.9);

         %lane separation
         \draw[color=white, very thick, dash pattern=on 10pt off 10pt ] (\westboundary,0) -- (\eastboundary,0);

%ego
\draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (1.3,-0.5) -- (5,-0.5);
\node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm] (ego) at (1.3,-0.5) {};

%intruder
\draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (7,-0.5) -- (8,-0.5); to[out=0,in=180] (9,-0.5) -- (\eastboundary,-0.5); 
\node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm,rotate=0] at (6,-0.5) {};
         
     \end{tikzpicture}

==> figures/scenario8.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\westboundary}{0}
     \pgfmathsetmacro{\eastboundary}{10}
     \pgfmathsetmacro{\southboundary}{-2.5}
     % \pgfmathsetmacro{\southboundary}{6}
     \def\nolines{9}
     

     %draw pavement
     \path[fill=black!30] (\westboundary,1.3) -- (\eastboundary,1.3) -- (\eastboundary,\southboundary) -- (\westboundary,\southboundary) -- cycle;

     %lane markers
    \draw[color=trafficyellow, very thick, dash pattern=on 10pt off 10pt ] (\westboundary,1) -- (\eastboundary,1);
     \draw[color=white,very thick] (\westboundary,0) -- (\eastboundary,0);

     %\draw parking lot
     \draw[color=white,very thick] ($(\westboundary,\southboundary + 0.3)$) -- ($(\eastboundary,\southboundary + 0.3)$);
     \foreach \i in {1,...,\nolines}
     {
        \draw[color=white, very thick] ($(\i,\southboundary+0.3)$) -- (\i,-0.3);
     }

     %ego
     \draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (1.3,0.5) -- (5.5,0.5);
     \node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm] (ego) at (1.3,0.5) {};

     %intruder
     \draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (7.5,-0.8) arc (10:90:1.58) -- (\eastboundary,0.5);
     \node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm,rotate=-80] at (7.5,-0.8) {}; 
     
    \end{tikzpicture}

==> figures/scenario9.tex <==
\begin{tikzpicture}
         \pgfmathsetmacro{\westboundary}{0}
         \pgfmathsetmacro{\eastboundary}{10}

         %define the pavement
         \path[fill=black!30] (\westboundary,1) -- (\eastboundary,1) -- (\eastboundary,-1) -- (\westboundary,-1) -- cycle;

         %street boundaries
         \draw[color=white,very thick] (\westboundary,0.9) -- (\eastboundary,0.9);
         \draw[color=white,very thick] (\westboundary,-0.9) -- (\eastboundary,-0.9);

         %lane separation
         \draw[color=trafficyellow, very thick ] (\westboundary,0.05) -- (\eastboundary,0.05);
         \draw[color=trafficyellow, very thick] (\westboundary,-0.05) -- (\eastboundary,-0.05);

%ego
\draw [color=cardinalred, very thick, dash pattern=on 8pt off 4pt] (1.3,-0.5) -- (5,-0.5);
\node [sedan top,body color=cardinalred,window color=20black,minimum width=2cm] (ego) at (1.3,-0.5) {};

%intruder
\draw [color=coolgrey, very thick, dash pattern=on 8pt off 4pt] (5.5,-0.5) -- (7,-0.5); to[out=0,in=180] (9,-0.5) -- (\eastboundary,-0.5); 
\node [sedan top,body color=coolgrey,window color=20black,minimum width=2cm,rotate=0] at (7.5,-0.5) {};
         
     \end{tikzpicture}

==> sections/meta_training_breakeven.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mschlichting/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mschlichting/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mschlichting/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.633329in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.633329in}{0.564143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821151in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.821151in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821151in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821151in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703340in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{1.703340in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703340in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703340in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585530in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.585530in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585530in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585530in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467719in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{3.467719in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467719in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467719in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349908in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.349908in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349908in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.349908in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741664in,y=0.276953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont meta-training time [min]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.690773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633329in}{0.690773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466662in, y=0.638012in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{1.181587in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.181587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633329in}{1.181587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397217in, y=1.128825in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{1.672400in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.672400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633329in}{1.672400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327773in, y=1.619638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{2.163213in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.163213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633329in}{2.163213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327773in, y=2.110452in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{2.654027in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.654027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633329in}{2.654027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327773in, y=2.601265in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{3.144840in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.144840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633329in}{3.144840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327773in, y=3.092078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272217in,y=1.957072in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \# found failures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.000000,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829346in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{0.956849in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{0.961849in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{1.084322in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{1.119135in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{1.123281in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{1.222817in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.252722in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.259924in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.263118in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.271337in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.302493in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.331986in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.337083in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.359295in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.370573in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.380839in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.385217in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.490462in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.500017in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.507977in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.515943in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.529933in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{1.538501in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.566344in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.582446in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.591230in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.595135in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.604778in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.618819in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.663925in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.671395in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.679421in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.688192in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.700153in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.711329in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.715542in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.723024in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.727286in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.773807in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.783298in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{1.786589in}{0.975445in}}%
\pgfpathlineto{\pgfqpoint{1.795578in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.818206in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{1.855915in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{1.863996in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.910477in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.915050in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.922592in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.934020in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.948170in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.999327in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{2.007674in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{2.102744in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{2.110873in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.145035in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.152370in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{2.162812in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{2.176337in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{2.181797in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{2.190319in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.198080in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.201768in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.212981in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.217412in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.229103in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{2.234012in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{2.242679in}{1.181587in}}%
\pgfpathlineto{\pgfqpoint{2.257224in}{1.181587in}}%
\pgfpathlineto{\pgfqpoint{2.268873in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.297715in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.306183in}{1.201219in}}%
\pgfpathlineto{\pgfqpoint{2.335925in}{1.201219in}}%
\pgfpathlineto{\pgfqpoint{2.343817in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.346907in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.357363in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{2.382067in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{2.385749in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{2.420770in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{2.428739in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.495477in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.503465in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.507243in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.518663in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{2.522630in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.553532in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.558121in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.561558in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.572221in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.582934in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.593176in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.597870in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.601589in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.614842in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.621886in}{1.338647in}}%
\pgfpathlineto{\pgfqpoint{2.626947in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.652102in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.658361in}{1.358279in}}%
\pgfpathlineto{\pgfqpoint{2.683925in}{1.358279in}}%
\pgfpathlineto{\pgfqpoint{2.692745in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.720377in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.726242in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{2.739568in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{2.752405in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{2.768637in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{2.798248in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{2.806409in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{2.815290in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{2.835059in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{2.853026in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{2.859559in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{2.869716in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{2.875069in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{2.883195in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{2.888046in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{2.900600in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{2.906342in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{2.914640in}{1.515340in}}%
\pgfpathlineto{\pgfqpoint{2.919406in}{1.525156in}}%
\pgfpathlineto{\pgfqpoint{2.923429in}{1.525156in}}%
\pgfpathlineto{\pgfqpoint{2.927847in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{2.963138in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{2.967913in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{1.554605in}}%
\pgfpathlineto{\pgfqpoint{2.978761in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.987895in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.999127in}{1.574237in}}%
\pgfpathlineto{\pgfqpoint{3.020881in}{1.574237in}}%
\pgfpathlineto{\pgfqpoint{3.030022in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{3.049077in}{1.613502in}}%
\pgfpathlineto{\pgfqpoint{3.054448in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{3.061663in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{3.072672in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{3.077287in}{1.642951in}}%
\pgfpathlineto{\pgfqpoint{3.098538in}{1.642951in}}%
\pgfpathlineto{\pgfqpoint{3.102769in}{1.652767in}}%
\pgfpathlineto{\pgfqpoint{3.133977in}{1.652767in}}%
\pgfpathlineto{\pgfqpoint{3.138044in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{3.141786in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{3.149982in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{3.160781in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{3.189279in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{3.193768in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{3.204140in}{1.711665in}}%
\pgfpathlineto{\pgfqpoint{3.212324in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{3.216315in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{3.221076in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{3.238494in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{3.243309in}{1.741114in}}%
\pgfpathlineto{\pgfqpoint{3.247580in}{1.741114in}}%
\pgfpathlineto{\pgfqpoint{3.258758in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{3.284048in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{3.296899in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{3.305196in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{3.315446in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{3.325098in}{1.790195in}}%
\pgfpathlineto{\pgfqpoint{3.329386in}{1.790195in}}%
\pgfpathlineto{\pgfqpoint{3.344166in}{1.819644in}}%
\pgfpathlineto{\pgfqpoint{3.348535in}{1.819644in}}%
\pgfpathlineto{\pgfqpoint{3.354268in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{3.368622in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{3.372847in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{3.408881in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{3.417629in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{3.427094in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{3.435117in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{3.438160in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{3.443573in}{1.878542in}}%
\pgfpathlineto{\pgfqpoint{3.453168in}{1.878542in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{1.888358in}}%
\pgfpathlineto{\pgfqpoint{3.465741in}{1.898174in}}%
\pgfpathlineto{\pgfqpoint{3.469288in}{1.907990in}}%
\pgfpathlineto{\pgfqpoint{3.472577in}{1.907990in}}%
\pgfpathlineto{\pgfqpoint{3.477900in}{1.917807in}}%
\pgfpathlineto{\pgfqpoint{3.508967in}{1.917807in}}%
\pgfpathlineto{\pgfqpoint{3.513271in}{1.927623in}}%
\pgfpathlineto{\pgfqpoint{3.526803in}{1.927623in}}%
\pgfpathlineto{\pgfqpoint{3.532250in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{3.545764in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{3.550179in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{3.554328in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{3.563773in}{1.966888in}}%
\pgfpathlineto{\pgfqpoint{3.600253in}{1.966888in}}%
\pgfpathlineto{\pgfqpoint{3.605076in}{1.976704in}}%
\pgfpathlineto{\pgfqpoint{3.621894in}{1.976704in}}%
\pgfpathlineto{\pgfqpoint{3.625797in}{1.986520in}}%
\pgfpathlineto{\pgfqpoint{3.655144in}{1.986520in}}%
\pgfpathlineto{\pgfqpoint{3.680027in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{3.692617in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{3.700758in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{3.711718in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{3.716038in}{2.035602in}}%
\pgfpathlineto{\pgfqpoint{3.720057in}{2.035602in}}%
\pgfpathlineto{\pgfqpoint{3.724106in}{2.045418in}}%
\pgfpathlineto{\pgfqpoint{3.745054in}{2.045418in}}%
\pgfpathlineto{\pgfqpoint{3.749634in}{2.055234in}}%
\pgfpathlineto{\pgfqpoint{3.808503in}{2.055234in}}%
\pgfpathlineto{\pgfqpoint{3.812670in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{3.844418in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{3.850908in}{2.084683in}}%
\pgfpathlineto{\pgfqpoint{3.855043in}{2.084683in}}%
\pgfpathlineto{\pgfqpoint{3.859460in}{2.094499in}}%
\pgfpathlineto{\pgfqpoint{3.868091in}{2.094499in}}%
\pgfpathlineto{\pgfqpoint{3.874400in}{2.104316in}}%
\pgfpathlineto{\pgfqpoint{3.901162in}{2.104316in}}%
\pgfpathlineto{\pgfqpoint{3.907943in}{2.114132in}}%
\pgfpathlineto{\pgfqpoint{3.921685in}{2.114132in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{2.123948in}}%
\pgfpathlineto{\pgfqpoint{3.941371in}{2.123948in}}%
\pgfpathlineto{\pgfqpoint{3.948788in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{3.953433in}{2.143581in}}%
\pgfpathlineto{\pgfqpoint{3.966238in}{2.143581in}}%
\pgfpathlineto{\pgfqpoint{3.970762in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{3.978185in}{2.163213in}}%
\pgfpathlineto{\pgfqpoint{3.989763in}{2.173030in}}%
\pgfpathlineto{\pgfqpoint{4.010934in}{2.173030in}}%
\pgfpathlineto{\pgfqpoint{4.015513in}{2.182846in}}%
\pgfpathlineto{\pgfqpoint{4.022969in}{2.182846in}}%
\pgfpathlineto{\pgfqpoint{4.027400in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{4.036817in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{4.040241in}{2.202478in}}%
\pgfpathlineto{\pgfqpoint{4.069726in}{2.202478in}}%
\pgfpathlineto{\pgfqpoint{4.074694in}{2.212295in}}%
\pgfpathlineto{\pgfqpoint{4.078146in}{2.222111in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{2.231927in}}%
\pgfpathlineto{\pgfqpoint{4.102267in}{2.231927in}}%
\pgfpathlineto{\pgfqpoint{4.106020in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{4.114984in}{2.251560in}}%
\pgfpathlineto{\pgfqpoint{4.123555in}{2.271192in}}%
\pgfpathlineto{\pgfqpoint{4.133208in}{2.271192in}}%
\pgfpathlineto{\pgfqpoint{4.142275in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{4.149243in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{4.153928in}{2.300641in}}%
\pgfpathlineto{\pgfqpoint{4.164298in}{2.310457in}}%
\pgfpathlineto{\pgfqpoint{4.192803in}{2.310457in}}%
\pgfpathlineto{\pgfqpoint{4.197625in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{4.200717in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{4.230913in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{4.234049in}{2.339906in}}%
\pgfpathlineto{\pgfqpoint{4.244341in}{2.339906in}}%
\pgfpathlineto{\pgfqpoint{4.252039in}{2.349722in}}%
\pgfpathlineto{\pgfqpoint{4.257352in}{2.359539in}}%
\pgfpathlineto{\pgfqpoint{4.274907in}{2.359539in}}%
\pgfpathlineto{\pgfqpoint{4.274907in}{2.359539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.556863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825846in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{0.929788in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{0.935327in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.939448in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.944169in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.963551in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.966543in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{0.971674in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.075933in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.107733in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.113666in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.186869in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.191383in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.208226in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.240521in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.245717in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.257283in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.262489in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.304407in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.309772in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.406169in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.412744in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.441110in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.449299in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{1.466967in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.475878in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{1.482509in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{1.490904in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.508090in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.512817in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.526273in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.531678in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.562224in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.568850in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.584973in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.595309in}{0.896915in}}%
\pgfpathlineto{\pgfqpoint{1.606813in}{0.896915in}}%
\pgfpathlineto{\pgfqpoint{1.612159in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.620380in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.629981in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.634556in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.683518in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.723098in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{1.816716in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{1.825875in}{0.975445in}}%
\pgfpathlineto{\pgfqpoint{1.855802in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.895684in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.903929in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.913847in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.923768in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.947635in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.955601in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.981417in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.987253in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{1.995393in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{2.006667in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.011309in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{2.018640in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{2.023568in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{2.031733in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{2.039651in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{2.044990in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{2.049251in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{2.053946in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{2.064353in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.072931in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.079198in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.083700in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.086416in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.094929in}{1.181587in}}%
\pgfpathlineto{\pgfqpoint{2.109564in}{1.181587in}}%
\pgfpathlineto{\pgfqpoint{2.120783in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.130172in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.140237in}{1.201219in}}%
\pgfpathlineto{\pgfqpoint{2.144894in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.147939in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.154124in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{2.158391in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{2.162832in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{2.172973in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{2.176911in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.184635in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.188393in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.192946in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{2.208864in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.213015in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.222589in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.235892in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.242314in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.246608in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.254476in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{2.265368in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{2.271698in}{1.338647in}}%
\pgfpathlineto{\pgfqpoint{2.275427in}{1.338647in}}%
\pgfpathlineto{\pgfqpoint{2.284277in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.291893in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.312582in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{2.324925in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{2.331415in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.347575in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.364052in}{1.426993in}}%
\pgfpathlineto{\pgfqpoint{2.373610in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{2.383369in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{2.389914in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{2.410990in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{2.419693in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{2.428004in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{2.457357in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{2.463742in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{2.473280in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{2.482161in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{2.495417in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{2.504548in}{1.525156in}}%
\pgfpathlineto{\pgfqpoint{2.514293in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{2.525092in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{2.535171in}{1.554605in}}%
\pgfpathlineto{\pgfqpoint{2.541977in}{1.554605in}}%
\pgfpathlineto{\pgfqpoint{2.544763in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.553293in}{1.574237in}}%
\pgfpathlineto{\pgfqpoint{2.567438in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{2.573588in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{2.578753in}{1.603686in}}%
\pgfpathlineto{\pgfqpoint{2.587585in}{1.613502in}}%
\pgfpathlineto{\pgfqpoint{2.591137in}{1.613502in}}%
\pgfpathlineto{\pgfqpoint{2.599063in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{2.619078in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{2.622530in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{2.627746in}{1.642951in}}%
\pgfpathlineto{\pgfqpoint{2.631706in}{1.642951in}}%
\pgfpathlineto{\pgfqpoint{2.640135in}{1.652767in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{2.652000in}{1.672400in}}%
\pgfpathlineto{\pgfqpoint{2.661875in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{2.677213in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{2.683848in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{2.687575in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{2.695983in}{1.711665in}}%
\pgfpathlineto{\pgfqpoint{2.700779in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{2.705086in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{2.709771in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{2.716900in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{2.720888in}{1.741114in}}%
\pgfpathlineto{\pgfqpoint{2.734041in}{1.741114in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{2.748055in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{2.756081in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{2.763407in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{2.767644in}{1.780379in}}%
\pgfpathlineto{\pgfqpoint{2.773972in}{1.780379in}}%
\pgfpathlineto{\pgfqpoint{2.780777in}{1.800011in}}%
\pgfpathlineto{\pgfqpoint{2.807949in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{2.824510in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{2.827261in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{2.831442in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{2.843920in}{1.888358in}}%
\pgfpathlineto{\pgfqpoint{2.848019in}{1.898174in}}%
\pgfpathlineto{\pgfqpoint{2.855696in}{1.898174in}}%
\pgfpathlineto{\pgfqpoint{2.859467in}{1.907990in}}%
\pgfpathlineto{\pgfqpoint{2.879744in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{2.888156in}{1.957072in}}%
\pgfpathlineto{\pgfqpoint{2.893308in}{1.966888in}}%
\pgfpathlineto{\pgfqpoint{2.900579in}{1.976704in}}%
\pgfpathlineto{\pgfqpoint{2.908337in}{1.976704in}}%
\pgfpathlineto{\pgfqpoint{2.926747in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{2.929646in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{2.936104in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{2.938971in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{2.945698in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{2.950325in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{2.962657in}{2.045418in}}%
\pgfpathlineto{\pgfqpoint{2.966715in}{2.045418in}}%
\pgfpathlineto{\pgfqpoint{2.977299in}{2.055234in}}%
\pgfpathlineto{\pgfqpoint{2.984206in}{2.055234in}}%
\pgfpathlineto{\pgfqpoint{2.988404in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{2.994771in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{3.000460in}{2.074867in}}%
\pgfpathlineto{\pgfqpoint{3.009653in}{2.074867in}}%
\pgfpathlineto{\pgfqpoint{3.019339in}{2.084683in}}%
\pgfpathlineto{\pgfqpoint{3.027704in}{2.104316in}}%
\pgfpathlineto{\pgfqpoint{3.033909in}{2.104316in}}%
\pgfpathlineto{\pgfqpoint{3.037922in}{2.114132in}}%
\pgfpathlineto{\pgfqpoint{3.046163in}{2.123948in}}%
\pgfpathlineto{\pgfqpoint{3.050296in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{3.053510in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{3.063459in}{2.143581in}}%
\pgfpathlineto{\pgfqpoint{3.066570in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{3.079525in}{2.173030in}}%
\pgfpathlineto{\pgfqpoint{3.083506in}{2.182846in}}%
\pgfpathlineto{\pgfqpoint{3.090443in}{2.182846in}}%
\pgfpathlineto{\pgfqpoint{3.101775in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{3.109127in}{2.202478in}}%
\pgfpathlineto{\pgfqpoint{3.113322in}{2.212295in}}%
\pgfpathlineto{\pgfqpoint{3.122880in}{2.222111in}}%
\pgfpathlineto{\pgfqpoint{3.129232in}{2.231927in}}%
\pgfpathlineto{\pgfqpoint{3.137116in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{3.140165in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{3.144748in}{2.251560in}}%
\pgfpathlineto{\pgfqpoint{3.148562in}{2.251560in}}%
\pgfpathlineto{\pgfqpoint{3.167549in}{2.271192in}}%
\pgfpathlineto{\pgfqpoint{3.170219in}{2.281008in}}%
\pgfpathlineto{\pgfqpoint{3.180799in}{2.281008in}}%
\pgfpathlineto{\pgfqpoint{3.186328in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{3.203601in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{2.339906in}}%
\pgfpathlineto{\pgfqpoint{3.221674in}{2.349722in}}%
\pgfpathlineto{\pgfqpoint{3.225771in}{2.359539in}}%
\pgfpathlineto{\pgfqpoint{3.233933in}{2.359539in}}%
\pgfpathlineto{\pgfqpoint{3.238294in}{2.369355in}}%
\pgfpathlineto{\pgfqpoint{3.244144in}{2.379171in}}%
\pgfpathlineto{\pgfqpoint{3.248623in}{2.388987in}}%
\pgfpathlineto{\pgfqpoint{3.259564in}{2.398804in}}%
\pgfpathlineto{\pgfqpoint{3.265686in}{2.408620in}}%
\pgfpathlineto{\pgfqpoint{3.270388in}{2.418436in}}%
\pgfpathlineto{\pgfqpoint{3.276563in}{2.428252in}}%
\pgfpathlineto{\pgfqpoint{3.282701in}{2.428252in}}%
\pgfpathlineto{\pgfqpoint{3.292730in}{2.438069in}}%
\pgfpathlineto{\pgfqpoint{3.296213in}{2.438069in}}%
\pgfpathlineto{\pgfqpoint{3.305139in}{2.447885in}}%
\pgfpathlineto{\pgfqpoint{3.317710in}{2.467518in}}%
\pgfpathlineto{\pgfqpoint{3.323472in}{2.477334in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{2.477334in}}%
\pgfpathlineto{\pgfqpoint{3.342647in}{2.496966in}}%
\pgfpathlineto{\pgfqpoint{3.358117in}{2.496966in}}%
\pgfpathlineto{\pgfqpoint{3.368092in}{2.506783in}}%
\pgfpathlineto{\pgfqpoint{3.374418in}{2.516599in}}%
\pgfpathlineto{\pgfqpoint{3.377943in}{2.516599in}}%
\pgfpathlineto{\pgfqpoint{3.383479in}{2.526415in}}%
\pgfpathlineto{\pgfqpoint{3.392129in}{2.546048in}}%
\pgfpathlineto{\pgfqpoint{3.402212in}{2.555864in}}%
\pgfpathlineto{\pgfqpoint{3.406708in}{2.555864in}}%
\pgfpathlineto{\pgfqpoint{3.413730in}{2.565680in}}%
\pgfpathlineto{\pgfqpoint{3.417662in}{2.565680in}}%
\pgfpathlineto{\pgfqpoint{3.423702in}{2.575496in}}%
\pgfpathlineto{\pgfqpoint{3.433310in}{2.585313in}}%
\pgfpathlineto{\pgfqpoint{3.439230in}{2.595129in}}%
\pgfpathlineto{\pgfqpoint{3.442281in}{2.604945in}}%
\pgfpathlineto{\pgfqpoint{3.445650in}{2.604945in}}%
\pgfpathlineto{\pgfqpoint{3.458387in}{2.624578in}}%
\pgfpathlineto{\pgfqpoint{3.464999in}{2.624578in}}%
\pgfpathlineto{\pgfqpoint{3.470796in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{3.479478in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{3.486187in}{2.644210in}}%
\pgfpathlineto{\pgfqpoint{3.496492in}{2.654027in}}%
\pgfpathlineto{\pgfqpoint{3.500426in}{2.663843in}}%
\pgfpathlineto{\pgfqpoint{3.510174in}{2.673659in}}%
\pgfpathlineto{\pgfqpoint{3.514012in}{2.673659in}}%
\pgfpathlineto{\pgfqpoint{3.523714in}{2.683475in}}%
\pgfpathlineto{\pgfqpoint{3.527198in}{2.683475in}}%
\pgfpathlineto{\pgfqpoint{3.531867in}{2.693292in}}%
\pgfpathlineto{\pgfqpoint{3.554391in}{2.722741in}}%
\pgfpathlineto{\pgfqpoint{3.558291in}{2.722741in}}%
\pgfpathlineto{\pgfqpoint{3.566555in}{2.732557in}}%
\pgfpathlineto{\pgfqpoint{3.572477in}{2.742373in}}%
\pgfpathlineto{\pgfqpoint{3.575434in}{2.742373in}}%
\pgfpathlineto{\pgfqpoint{3.583904in}{2.752189in}}%
\pgfpathlineto{\pgfqpoint{3.597811in}{2.771822in}}%
\pgfpathlineto{\pgfqpoint{3.607018in}{2.771822in}}%
\pgfpathlineto{\pgfqpoint{3.614809in}{2.781638in}}%
\pgfpathlineto{\pgfqpoint{3.621380in}{2.781638in}}%
\pgfpathlineto{\pgfqpoint{3.626738in}{2.791454in}}%
\pgfpathlineto{\pgfqpoint{3.637006in}{2.801271in}}%
\pgfpathlineto{\pgfqpoint{3.640892in}{2.801271in}}%
\pgfpathlineto{\pgfqpoint{3.656488in}{2.830719in}}%
\pgfpathlineto{\pgfqpoint{3.667921in}{2.840536in}}%
\pgfpathlineto{\pgfqpoint{3.675774in}{2.850352in}}%
\pgfpathlineto{\pgfqpoint{3.687747in}{2.860168in}}%
\pgfpathlineto{\pgfqpoint{3.693422in}{2.879801in}}%
\pgfpathlineto{\pgfqpoint{3.713449in}{2.899433in}}%
\pgfpathlineto{\pgfqpoint{3.727081in}{2.919066in}}%
\pgfpathlineto{\pgfqpoint{3.736793in}{2.928882in}}%
\pgfpathlineto{\pgfqpoint{3.742505in}{2.938698in}}%
\pgfpathlineto{\pgfqpoint{3.752175in}{2.938698in}}%
\pgfpathlineto{\pgfqpoint{3.756507in}{2.948515in}}%
\pgfpathlineto{\pgfqpoint{3.762677in}{2.958331in}}%
\pgfpathlineto{\pgfqpoint{3.765289in}{2.958331in}}%
\pgfpathlineto{\pgfqpoint{3.775601in}{2.968147in}}%
\pgfpathlineto{\pgfqpoint{3.781789in}{2.968147in}}%
\pgfpathlineto{\pgfqpoint{3.788257in}{2.977963in}}%
\pgfpathlineto{\pgfqpoint{3.796024in}{2.997596in}}%
\pgfpathlineto{\pgfqpoint{3.802220in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{3.808379in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{3.818000in}{3.017229in}}%
\pgfpathlineto{\pgfqpoint{3.825304in}{3.027045in}}%
\pgfpathlineto{\pgfqpoint{3.830345in}{3.036861in}}%
\pgfpathlineto{\pgfqpoint{3.841153in}{3.046677in}}%
\pgfpathlineto{\pgfqpoint{3.847007in}{3.056494in}}%
\pgfpathlineto{\pgfqpoint{3.853139in}{3.056494in}}%
\pgfpathlineto{\pgfqpoint{3.860855in}{3.066310in}}%
\pgfpathlineto{\pgfqpoint{3.865200in}{3.076126in}}%
\pgfpathlineto{\pgfqpoint{3.869809in}{3.076126in}}%
\pgfpathlineto{\pgfqpoint{3.872536in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{3.877316in}{3.095759in}}%
\pgfpathlineto{\pgfqpoint{3.879277in}{3.095759in}}%
\pgfpathlineto{\pgfqpoint{3.887718in}{3.105575in}}%
\pgfpathlineto{\pgfqpoint{3.897154in}{3.125207in}}%
\pgfpathlineto{\pgfqpoint{3.904396in}{3.135024in}}%
\pgfpathlineto{\pgfqpoint{3.916971in}{3.135024in}}%
\pgfpathlineto{\pgfqpoint{3.923179in}{3.144840in}}%
\pgfpathlineto{\pgfqpoint{3.927362in}{3.144840in}}%
\pgfpathlineto{\pgfqpoint{3.938706in}{3.154656in}}%
\pgfpathlineto{\pgfqpoint{3.946270in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{3.950997in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{3.965945in}{3.184105in}}%
\pgfpathlineto{\pgfqpoint{3.984901in}{3.184105in}}%
\pgfpathlineto{\pgfqpoint{3.996340in}{3.193921in}}%
\pgfpathlineto{\pgfqpoint{4.007272in}{3.213554in}}%
\pgfpathlineto{\pgfqpoint{4.011433in}{3.223370in}}%
\pgfpathlineto{\pgfqpoint{4.011433in}{3.223370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.666667,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825263in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{0.888724in}{0.690773in}}%
\pgfpathlineto{\pgfqpoint{0.897135in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.906169in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.911714in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.928502in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.933967in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{1.123076in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{1.128543in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.185274in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{1.190766in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.200435in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.205085in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.228217in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.237578in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.301983in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.306448in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.324207in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.332401in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.401947in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.406407in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.416541in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.422723in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.433417in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.438151in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.455076in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.469724in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.475875in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{1.486222in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.494863in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.510453in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.518305in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.523253in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.526824in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.561665in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.581069in}{0.896915in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{0.896915in}}%
\pgfpathlineto{\pgfqpoint{1.594380in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.608082in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.628462in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.661053in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.673388in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.678153in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.700598in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.709181in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{1.713611in}{0.975445in}}%
\pgfpathlineto{\pgfqpoint{1.726837in}{0.985261in}}%
\pgfpathlineto{\pgfqpoint{1.733351in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.741620in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.748431in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{1.764225in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{1.772649in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.781742in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.785804in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.812437in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.817675in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.830870in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.843512in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.861570in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.867047in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{1.874177in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{1.910855in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{1.916359in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{1.923561in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{1.934602in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{1.939046in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{1.943860in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{1.963054in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{1.977858in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{1.993067in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{2.008008in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{2.012457in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.035074in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.047390in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.051410in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.057149in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{2.064951in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{2.077198in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.088641in}{1.201219in}}%
\pgfpathlineto{\pgfqpoint{2.098871in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.110679in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{2.124271in}{1.230668in}}%
\pgfpathlineto{\pgfqpoint{2.129641in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{2.156954in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{2.162226in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.166064in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.174547in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.192184in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.198637in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{2.208034in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.221617in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.236634in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.261771in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.275643in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.290830in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.297762in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.302625in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.312013in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{2.316561in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{2.327851in}{1.338647in}}%
\pgfpathlineto{\pgfqpoint{2.373063in}{1.338647in}}%
\pgfpathlineto{\pgfqpoint{2.377561in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.386972in}{1.358279in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.410722in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{2.415334in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{2.428072in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.439998in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.444553in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{2.455526in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{2.461300in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{2.472736in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{2.479907in}{1.426993in}}%
\pgfpathlineto{\pgfqpoint{2.490282in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{2.496067in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{2.508797in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{2.519769in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{2.535934in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{2.557692in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{2.566127in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{2.571315in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{2.581534in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{2.588533in}{1.515340in}}%
\pgfpathlineto{\pgfqpoint{2.593360in}{1.525156in}}%
\pgfpathlineto{\pgfqpoint{2.597117in}{1.525156in}}%
\pgfpathlineto{\pgfqpoint{2.611320in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{2.615346in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{2.644401in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{2.650466in}{1.554605in}}%
\pgfpathlineto{\pgfqpoint{2.658346in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.662226in}{1.574237in}}%
\pgfpathlineto{\pgfqpoint{2.670640in}{1.574237in}}%
\pgfpathlineto{\pgfqpoint{2.676365in}{1.584053in}}%
\pgfpathlineto{\pgfqpoint{2.686598in}{1.584053in}}%
\pgfpathlineto{\pgfqpoint{2.701983in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{2.706603in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{2.714147in}{1.603686in}}%
\pgfpathlineto{\pgfqpoint{2.724666in}{1.603686in}}%
\pgfpathlineto{\pgfqpoint{2.735775in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{2.760177in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{2.788076in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{2.800712in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{2.807242in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{2.822229in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{2.829558in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{2.837654in}{1.711665in}}%
\pgfpathlineto{\pgfqpoint{2.853800in}{1.711665in}}%
\pgfpathlineto{\pgfqpoint{2.860466in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{2.875323in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{2.890636in}{1.731297in}}%
\pgfpathlineto{\pgfqpoint{2.898413in}{1.741114in}}%
\pgfpathlineto{\pgfqpoint{2.908533in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{2.921061in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{2.933116in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{2.937656in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{2.959233in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{2.964405in}{1.780379in}}%
\pgfpathlineto{\pgfqpoint{2.977902in}{1.780379in}}%
\pgfpathlineto{\pgfqpoint{2.982793in}{1.790195in}}%
\pgfpathlineto{\pgfqpoint{2.995418in}{1.809828in}}%
\pgfpathlineto{\pgfqpoint{3.005933in}{1.819644in}}%
\pgfpathlineto{\pgfqpoint{3.020207in}{1.819644in}}%
\pgfpathlineto{\pgfqpoint{3.043708in}{1.849093in}}%
\pgfpathlineto{\pgfqpoint{3.068523in}{1.849093in}}%
\pgfpathlineto{\pgfqpoint{3.075254in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{3.090181in}{1.858909in}}%
\pgfpathlineto{\pgfqpoint{3.105335in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{3.112146in}{1.878542in}}%
\pgfpathlineto{\pgfqpoint{3.120272in}{1.878542in}}%
\pgfpathlineto{\pgfqpoint{3.123327in}{1.888358in}}%
\pgfpathlineto{\pgfqpoint{3.126929in}{1.888358in}}%
\pgfpathlineto{\pgfqpoint{3.139675in}{1.907990in}}%
\pgfpathlineto{\pgfqpoint{3.148162in}{1.917807in}}%
\pgfpathlineto{\pgfqpoint{3.164161in}{1.917807in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{1.927623in}}%
\pgfpathlineto{\pgfqpoint{3.181782in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{3.189262in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{3.193020in}{1.957072in}}%
\pgfpathlineto{\pgfqpoint{3.215433in}{1.957072in}}%
\pgfpathlineto{\pgfqpoint{3.224361in}{1.976704in}}%
\pgfpathlineto{\pgfqpoint{3.230974in}{1.986520in}}%
\pgfpathlineto{\pgfqpoint{3.246998in}{1.996337in}}%
\pgfpathlineto{\pgfqpoint{3.259495in}{1.996337in}}%
\pgfpathlineto{\pgfqpoint{3.267855in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{3.280416in}{2.006153in}}%
\pgfpathlineto{\pgfqpoint{3.285487in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{3.289660in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{3.298669in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{3.309811in}{2.035602in}}%
\pgfpathlineto{\pgfqpoint{3.319055in}{2.035602in}}%
\pgfpathlineto{\pgfqpoint{3.326365in}{2.045418in}}%
\pgfpathlineto{\pgfqpoint{3.347556in}{2.055234in}}%
\pgfpathlineto{\pgfqpoint{3.353323in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{3.357450in}{2.074867in}}%
\pgfpathlineto{\pgfqpoint{3.366843in}{2.084683in}}%
\pgfpathlineto{\pgfqpoint{3.376914in}{2.084683in}}%
\pgfpathlineto{\pgfqpoint{3.381129in}{2.094499in}}%
\pgfpathlineto{\pgfqpoint{3.387874in}{2.104316in}}%
\pgfpathlineto{\pgfqpoint{3.398561in}{2.114132in}}%
\pgfpathlineto{\pgfqpoint{3.402983in}{2.114132in}}%
\pgfpathlineto{\pgfqpoint{3.411185in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{3.415730in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.143581in}}%
\pgfpathlineto{\pgfqpoint{3.433232in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{3.456816in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{3.470406in}{2.173030in}}%
\pgfpathlineto{\pgfqpoint{3.481394in}{2.182846in}}%
\pgfpathlineto{\pgfqpoint{3.498062in}{2.212295in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{2.222111in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{2.231927in}}%
\pgfpathlineto{\pgfqpoint{3.529455in}{2.231927in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{2.241743in}}%
\pgfpathlineto{\pgfqpoint{3.550075in}{2.261376in}}%
\pgfpathlineto{\pgfqpoint{3.559346in}{2.261376in}}%
\pgfpathlineto{\pgfqpoint{3.567838in}{2.271192in}}%
\pgfpathlineto{\pgfqpoint{3.576864in}{2.271192in}}%
\pgfpathlineto{\pgfqpoint{3.580655in}{2.281008in}}%
\pgfpathlineto{\pgfqpoint{3.590341in}{2.281008in}}%
\pgfpathlineto{\pgfqpoint{3.597714in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{3.613974in}{2.300641in}}%
\pgfpathlineto{\pgfqpoint{3.626136in}{2.310457in}}%
\pgfpathlineto{\pgfqpoint{3.629311in}{2.310457in}}%
\pgfpathlineto{\pgfqpoint{3.651820in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{3.665014in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{3.672888in}{2.339906in}}%
\pgfpathlineto{\pgfqpoint{3.683093in}{2.349722in}}%
\pgfpathlineto{\pgfqpoint{3.693752in}{2.349722in}}%
\pgfpathlineto{\pgfqpoint{3.706765in}{2.369355in}}%
\pgfpathlineto{\pgfqpoint{3.722432in}{2.379171in}}%
\pgfpathlineto{\pgfqpoint{3.730875in}{2.388987in}}%
\pgfpathlineto{\pgfqpoint{3.741762in}{2.408620in}}%
\pgfpathlineto{\pgfqpoint{3.757626in}{2.418436in}}%
\pgfpathlineto{\pgfqpoint{3.768420in}{2.428252in}}%
\pgfpathlineto{\pgfqpoint{3.776994in}{2.428252in}}%
\pgfpathlineto{\pgfqpoint{3.785624in}{2.438069in}}%
\pgfpathlineto{\pgfqpoint{3.790737in}{2.438069in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{2.447885in}}%
\pgfpathlineto{\pgfqpoint{3.806707in}{2.457701in}}%
\pgfpathlineto{\pgfqpoint{3.821651in}{2.467518in}}%
\pgfpathlineto{\pgfqpoint{3.844440in}{2.487150in}}%
\pgfpathlineto{\pgfqpoint{3.852102in}{2.496966in}}%
\pgfpathlineto{\pgfqpoint{3.856536in}{2.496966in}}%
\pgfpathlineto{\pgfqpoint{3.864246in}{2.506783in}}%
\pgfpathlineto{\pgfqpoint{3.874018in}{2.506783in}}%
\pgfpathlineto{\pgfqpoint{3.877536in}{2.516599in}}%
\pgfpathlineto{\pgfqpoint{3.886141in}{2.516599in}}%
\pgfpathlineto{\pgfqpoint{3.891878in}{2.526415in}}%
\pgfpathlineto{\pgfqpoint{3.903050in}{2.536231in}}%
\pgfpathlineto{\pgfqpoint{3.909641in}{2.546048in}}%
\pgfpathlineto{\pgfqpoint{3.921677in}{2.546048in}}%
\pgfpathlineto{\pgfqpoint{3.931142in}{2.555864in}}%
\pgfpathlineto{\pgfqpoint{3.938747in}{2.565680in}}%
\pgfpathlineto{\pgfqpoint{3.944418in}{2.575496in}}%
\pgfpathlineto{\pgfqpoint{3.949630in}{2.575496in}}%
\pgfpathlineto{\pgfqpoint{3.958281in}{2.595129in}}%
\pgfpathlineto{\pgfqpoint{3.963040in}{2.595129in}}%
\pgfpathlineto{\pgfqpoint{3.969233in}{2.604945in}}%
\pgfpathlineto{\pgfqpoint{3.972283in}{2.604945in}}%
\pgfpathlineto{\pgfqpoint{3.979131in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{3.999277in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{4.005754in}{2.624578in}}%
\pgfpathlineto{\pgfqpoint{4.014727in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{4.018529in}{2.644210in}}%
\pgfpathlineto{\pgfqpoint{4.022865in}{2.644210in}}%
\pgfpathlineto{\pgfqpoint{4.028460in}{2.654027in}}%
\pgfpathlineto{\pgfqpoint{4.032163in}{2.654027in}}%
\pgfpathlineto{\pgfqpoint{4.039047in}{2.663843in}}%
\pgfpathlineto{\pgfqpoint{4.042799in}{2.663843in}}%
\pgfpathlineto{\pgfqpoint{4.063130in}{2.693292in}}%
\pgfpathlineto{\pgfqpoint{4.068281in}{2.703108in}}%
\pgfpathlineto{\pgfqpoint{4.075369in}{2.712924in}}%
\pgfpathlineto{\pgfqpoint{4.086980in}{2.712924in}}%
\pgfpathlineto{\pgfqpoint{4.094023in}{2.722741in}}%
\pgfpathlineto{\pgfqpoint{4.099272in}{2.732557in}}%
\pgfpathlineto{\pgfqpoint{4.108740in}{2.732557in}}%
\pgfpathlineto{\pgfqpoint{4.116078in}{2.742373in}}%
\pgfpathlineto{\pgfqpoint{4.123797in}{2.742373in}}%
\pgfpathlineto{\pgfqpoint{4.130427in}{2.752189in}}%
\pgfpathlineto{\pgfqpoint{4.142234in}{2.752189in}}%
\pgfpathlineto{\pgfqpoint{4.149149in}{2.762006in}}%
\pgfpathlineto{\pgfqpoint{4.162256in}{2.771822in}}%
\pgfpathlineto{\pgfqpoint{4.169119in}{2.781638in}}%
\pgfpathlineto{\pgfqpoint{4.174321in}{2.791454in}}%
\pgfpathlineto{\pgfqpoint{4.177256in}{2.791454in}}%
\pgfpathlineto{\pgfqpoint{4.183349in}{2.801271in}}%
\pgfpathlineto{\pgfqpoint{4.196448in}{2.801271in}}%
\pgfpathlineto{\pgfqpoint{4.202700in}{2.811087in}}%
\pgfpathlineto{\pgfqpoint{4.220555in}{2.811087in}}%
\pgfpathlineto{\pgfqpoint{4.226729in}{2.820903in}}%
\pgfpathlineto{\pgfqpoint{4.257203in}{2.820903in}}%
\pgfpathlineto{\pgfqpoint{4.265446in}{2.830719in}}%
\pgfpathlineto{\pgfqpoint{4.274452in}{2.850352in}}%
\pgfpathlineto{\pgfqpoint{4.280410in}{2.860168in}}%
\pgfpathlineto{\pgfqpoint{4.289362in}{2.860168in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{2.869985in}}%
\pgfpathlineto{\pgfqpoint{4.302001in}{2.879801in}}%
\pgfpathlineto{\pgfqpoint{4.311873in}{2.889617in}}%
\pgfpathlineto{\pgfqpoint{4.322674in}{2.909250in}}%
\pgfpathlineto{\pgfqpoint{4.334419in}{2.919066in}}%
\pgfpathlineto{\pgfqpoint{4.340379in}{2.928882in}}%
\pgfpathlineto{\pgfqpoint{4.344194in}{2.928882in}}%
\pgfpathlineto{\pgfqpoint{4.348400in}{2.938698in}}%
\pgfpathlineto{\pgfqpoint{4.361352in}{2.938698in}}%
\pgfpathlineto{\pgfqpoint{4.364421in}{2.948515in}}%
\pgfpathlineto{\pgfqpoint{4.377632in}{2.968147in}}%
\pgfpathlineto{\pgfqpoint{4.383860in}{2.977963in}}%
\pgfpathlineto{\pgfqpoint{4.393669in}{2.987780in}}%
\pgfpathlineto{\pgfqpoint{4.401159in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{4.415902in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{4.430277in}{3.017229in}}%
\pgfpathlineto{\pgfqpoint{4.437827in}{3.027045in}}%
\pgfpathlineto{\pgfqpoint{4.449661in}{3.036861in}}%
\pgfpathlineto{\pgfqpoint{4.453183in}{3.046677in}}%
\pgfpathlineto{\pgfqpoint{4.464764in}{3.056494in}}%
\pgfpathlineto{\pgfqpoint{4.467943in}{3.066310in}}%
\pgfpathlineto{\pgfqpoint{4.480421in}{3.066310in}}%
\pgfpathlineto{\pgfqpoint{4.489243in}{3.076126in}}%
\pgfpathlineto{\pgfqpoint{4.499209in}{3.076126in}}%
\pgfpathlineto{\pgfqpoint{4.505362in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{4.527713in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{4.531724in}{3.095759in}}%
\pgfpathlineto{\pgfqpoint{4.535199in}{3.095759in}}%
\pgfpathlineto{\pgfqpoint{4.547645in}{3.105575in}}%
\pgfpathlineto{\pgfqpoint{4.560047in}{3.125207in}}%
\pgfpathlineto{\pgfqpoint{4.564778in}{3.125207in}}%
\pgfpathlineto{\pgfqpoint{4.572441in}{3.135024in}}%
\pgfpathlineto{\pgfqpoint{4.582383in}{3.144840in}}%
\pgfpathlineto{\pgfqpoint{4.586436in}{3.144840in}}%
\pgfpathlineto{\pgfqpoint{4.598225in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{4.614687in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{4.619474in}{3.174289in}}%
\pgfpathlineto{\pgfqpoint{4.633562in}{3.174289in}}%
\pgfpathlineto{\pgfqpoint{4.648421in}{3.184105in}}%
\pgfpathlineto{\pgfqpoint{4.658333in}{3.193921in}}%
\pgfpathlineto{\pgfqpoint{4.658333in}{3.193921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633329in}{0.564143in}}{\pgfqpoint{4.216671in}{2.785857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.337255,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824996in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.898618in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{0.907338in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{0.922142in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{0.929770in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{0.991615in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{0.995740in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.000726in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.003895in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{1.011597in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.016386in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.031961in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.035363in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{1.061497in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.071912in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.103830in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{1.109238in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.199983in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.205166in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{1.237050in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.358385in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.364139in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{1.395719in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{1.402751in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.449421in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.488546in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.495851in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{1.501423in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.514210in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.887098in}}%
\pgfpathlineto{\pgfqpoint{1.537390in}{0.887098in}}%
\pgfpathlineto{\pgfqpoint{1.544668in}{0.896915in}}%
\pgfpathlineto{\pgfqpoint{1.549572in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.554514in}{0.906731in}}%
\pgfpathlineto{\pgfqpoint{1.559225in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.580621in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.584567in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.598717in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.605189in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{1.617509in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.683719in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{1.688403in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.699791in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.703921in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{1.743027in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{1.748345in}{0.975445in}}%
\pgfpathlineto{\pgfqpoint{1.752092in}{0.985261in}}%
\pgfpathlineto{\pgfqpoint{1.778246in}{0.985261in}}%
\pgfpathlineto{\pgfqpoint{1.782776in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.793450in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.803232in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.828552in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.835486in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.839862in}{1.024526in}}%
\pgfpathlineto{\pgfqpoint{1.845860in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.850529in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.883810in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.889752in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.957601in}{1.053975in}}%
\pgfpathlineto{\pgfqpoint{1.962439in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{1.976795in}{1.063791in}}%
\pgfpathlineto{\pgfqpoint{1.981495in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{1.996565in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.001726in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{2.029332in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{2.034155in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{2.069642in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{2.075147in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{2.083197in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{2.089816in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{2.170052in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{2.177156in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{2.238406in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{2.245820in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{2.249648in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{2.253760in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.258471in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{2.262962in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{2.269204in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.301374in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.307521in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{2.317302in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.323198in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{2.326870in}{1.201219in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{1.201219in}}%
\pgfpathlineto{\pgfqpoint{2.342649in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.381332in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{2.390187in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{2.425113in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{2.435576in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{2.479348in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{2.484454in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.505914in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{2.510997in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.550761in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{2.554409in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{2.559248in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{2.564366in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.618531in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.769642in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{2.773283in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.799030in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.805610in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.834202in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{2.838324in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.844331in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.850154in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{2.883652in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{2.893550in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.909808in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.916249in}{1.358279in}}%
\pgfpathlineto{\pgfqpoint{2.947502in}{1.358279in}}%
\pgfpathlineto{\pgfqpoint{2.951274in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.954562in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.962489in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{3.022377in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{3.025860in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{3.106220in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{3.110352in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{3.116453in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{3.127944in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{3.131734in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{3.229813in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{3.234553in}{1.426993in}}%
\pgfpathlineto{\pgfqpoint{3.240680in}{1.426993in}}%
\pgfpathlineto{\pgfqpoint{3.247336in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{3.253654in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{3.257710in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{3.273968in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{3.278520in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{3.316259in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{3.319433in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{3.379790in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{3.384401in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{3.392055in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{3.397306in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{3.423078in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{3.429055in}{1.495707in}}%
\pgfpathlineto{\pgfqpoint{3.433253in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{3.455074in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{3.455074in}{1.505523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.633329in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633329in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730551in}{2.367250in}}%
\pgfpathlineto{\pgfqpoint{1.989787in}{2.367250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.017565in}{2.367250in}}{\pgfqpoint{2.017565in}{2.395027in}}%
\pgfpathlineto{\pgfqpoint{2.017565in}{3.252778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.017565in}{3.280556in}}{\pgfqpoint{1.989787in}{3.280556in}}%
\pgfpathlineto{\pgfqpoint{0.730551in}{3.280556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.702773in}{3.280556in}}{\pgfqpoint{0.702773in}{3.252778in}}%
\pgfpathlineto{\pgfqpoint{0.702773in}{2.395027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.702773in}{2.367250in}}{\pgfqpoint{0.730551in}{2.367250in}}%
\pgfpathlineto{\pgfqpoint{0.730551in}{2.367250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.000000,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758329in}{3.168088in}}%
\pgfpathlineto{\pgfqpoint{0.897218in}{3.168088in}}%
\pgfpathlineto{\pgfqpoint{1.036107in}{3.168088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147218in,y=3.119477in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{\mathrm{budget}}=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.556863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758329in}{2.945494in}}%
\pgfpathlineto{\pgfqpoint{0.897218in}{2.945494in}}%
\pgfpathlineto{\pgfqpoint{1.036107in}{2.945494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147218in,y=2.896883in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{\mathrm{budget}}=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.666667,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758329in}{2.722900in}}%
\pgfpathlineto{\pgfqpoint{0.897218in}{2.722900in}}%
\pgfpathlineto{\pgfqpoint{1.036107in}{2.722900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147218in,y=2.674289in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{\mathrm{budget}}=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.337255,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758329in}{2.500306in}}%
\pgfpathlineto{\pgfqpoint{0.897218in}{2.500306in}}%
\pgfpathlineto{\pgfqpoint{1.036107in}{2.500306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147218in,y=2.451695in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

